Simplicial Random Variables

We introduce a new `geometric realization' of an (abstract) simplicial complex, inspired by probability theory. This space (and its completion) is a metric space, which has the right (weak) homotopy type, and which can be compared with the usual geometric realization through a natural map, which has probabilistic meaning : it associates to a random variable its probability mass function. This `probability map' function is proved to be a (Serre) fibration and a (weak) homotopy equivalence.

==> figgg2.tex <==
\begin{tikzpicture}[scale=.45]
\begin{scope}[scale=.1,shift={(0,0)}]
\draw (0,0) -- (32,0) -- (32,32) -- (0,32) -- cycle;
\draw (18,-5) node {$u \sim 0.0$};
\fill[blue] (5,8) -- (5,9) -- (6,9) -- (6,8) -- cycle;
\fill[blue] (5,9) -- (5,10) -- (6,10) -- (6,9) -- cycle;
\fill[blue] (5,10) -- (5,11) -- (6,11) -- (6,10) -- cycle;
\fill[blue] (5,11) -- (5,12) -- (6,12) -- (6,11) -- cycle;
\fill[blue] (5,12) -- (5,13) -- (6,13) -- (6,12) -- cycle;
\fill[blue] (5,13) -- (5,14) -- (6,14) -- (6,13) -- cycle;
\fill[blue] (5,14) -- (5,15) -- (6,15) -- (6,14) -- cycle;
\fill[blue] (6,7) -- (6,8) -- (7,8) -- (7,7) -- cycle;
\fill[blue] (6,8) -- (6,9) -- (7,9) -- (7,8) -- cycle;
\fill[blue] (6,9) -- (6,10) -- (7,10) -- (7,9) -- cycle;
\fill[blue] (6,10) -- (6,11) -- (7,11) -- (7,10) -- cycle;
\fill[blue] (6,11) -- (6,12) -- (7,12) -- (7,11) -- cycle;
\fill[blue] (6,12) -- (6,13) -- (7,13) -- (7,12) -- cycle;
\fill[blue] (6,13) -- (6,14) -- (7,14) -- (7,13) -- cycle;
\fill[blue] (6,14) -- (6,15) -- (7,15) -- (7,14) -- cycle;
\fill[blue] (7,7) -- (7,8) -- (8,8) -- (8,7) -- cycle;
\fill[blue] (7,8) -- (7,9) -- (8,9) -- (8,8) -- cycle;
\fill[blue] (7,9) -- (7,10) -- (8,10) -- (8,9) -- cycle;
\fill[blue] (7,10) -- (7,11) -- (8,11) -- (8,10) -- cycle;
\fill[blue] (7,11) -- (7,12) -- (8,12) -- (8,11) -- cycle;
\fill[blue] (7,12) -- (7,13) -- (8,13) -- (8,12) -- cycle;
\fill[blue] (7,13) -- (7,14) -- (8,14) -- (8,13) -- cycle;
\fill[blue] (7,14) -- (7,15) -- (8,15) -- (8,14) -- cycle;
\fill[blue] (8,7) -- (8,8) -- (9,8) -- (9,7) -- cycle;
\fill[blue] (8,8) -- (8,9) -- (9,9) -- (9,8) -- cycle;
\fill[blue] (8,9) -- (8,10) -- (9,10) -- (9,9) -- cycle;
\fill[blue] (8,10) -- (8,11) -- (9,11) -- (9,10) -- cycle;
\fill[blue] (8,11) -- (8,12) -- (9,12) -- (9,11) -- cycle;
\fill[blue] (8,12) -- (8,13) -- (9,13) -- (9,12) -- cycle;
\fill[blue] (8,13) -- (8,14) -- (9,14) -- (9,13) -- cycle;
\fill[blue] (8,14) -- (8,15) -- (9,15) -- (9,14) -- cycle;
\fill[blue] (9,7) -- (9,8) -- (10,8) -- (10,7) -- cycle;
\fill[blue] (9,8) -- (9,9) -- (10,9) -- (10,8) -- cycle;
\fill[blue] (9,9) -- (9,10) -- (10,10) -- (10,9) -- cycle;
\fill[blue] (9,10) -- (9,11) -- (10,11) -- (10,10) -- cycle;
\fill[blue] (9,11) -- (9,12) -- (10,12) -- (10,11) -- cycle;
\fill[blue] (9,12) -- (9,13) -- (10,13) -- (10,12) -- cycle;
\fill[blue] (9,13) -- (9,14) -- (10,14) -- (10,13) -- cycle;
\fill[blue] (9,14) -- (9,15) -- (10,15) -- (10,14) -- cycle;
\fill[blue] (10,7) -- (10,8) -- (11,8) -- (11,7) -- cycle;
\fill[blue] (10,8) -- (10,9) -- (11,9) -- (11,8) -- cycle;
\fill[blue] (10,9) -- (10,10) -- (11,10) -- (11,9) -- cycle;
\fill[blue] (10,10) -- (10,11) -- (11,11) -- (11,10) -- cycle;
\fill[blue] (10,11) -- (10,12) -- (11,12) -- (11,11) -- cycle;
\fill[blue] (10,12) -- (10,13) -- (11,13) -- (11,12) -- cycle;
\fill[blue] (10,13) -- (10,14) -- (11,14) -- (11,13) -- cycle;
\fill[blue] (10,14) -- (10,15) -- (11,15) -- (11,14) -- cycle;
\fill[blue] (11,7) -- (11,8) -- (12,8) -- (12,7) -- cycle;
\fill[blue] (11,8) -- (11,9) -- (12,9) -- (12,8) -- cycle;
\fill[blue] (11,9) -- (11,10) -- (12,10) -- (12,9) -- cycle;
\fill[blue] (11,10) -- (11,11) -- (12,11) -- (12,10) -- cycle;
\fill[blue] (11,11) -- (11,12) -- (12,12) -- (12,11) -- cycle;
\fill[blue] (11,12) -- (11,13) -- (12,13) -- (12,12) -- cycle;
\fill[blue] (11,13) -- (11,14) -- (12,14) -- (12,13) -- cycle;
\fill[blue] (11,14) -- (11,15) -- (12,15) -- (12,14) -- cycle;
\fill[blue] (12,7) -- (12,8) -- (13,8) -- (13,7) -- cycle;
\fill[blue] (12,8) -- (12,9) -- (13,9) -- (13,8) -- cycle;
\fill[blue] (12,9) -- (12,10) -- (13,10) -- (13,9) -- cycle;
\fill[blue] (12,10) -- (12,11) -- (13,11) -- (13,10) -- cycle;
\fill[blue] (12,11) -- (12,12) -- (13,12) -- (13,11) -- cycle;
\fill[blue] (12,12) -- (12,13) -- (13,13) -- (13,12) -- cycle;
\fill[blue] (12,13) -- (12,14) -- (13,14) -- (13,13) -- cycle;
\fill[blue] (12,14) -- (12,15) -- (13,15) -- (13,14) -- cycle;
\fill[blue] (13,7) -- (13,8) -- (14,8) -- (14,7) -- cycle;
\fill[blue] (13,8) -- (13,9) -- (14,9) -- (14,8) -- cycle;
\fill[blue] (13,9) -- (13,10) -- (14,10) -- (14,9) -- cycle;
\fill[blue] (13,10) -- (13,11) -- (14,11) -- (14,10) -- cycle;
\fill[blue] (13,11) -- (13,12) -- (14,12) -- (14,11) -- cycle;
\fill[blue] (13,12) -- (13,13) -- (14,13) -- (14,12) -- cycle;
\fill[blue] (13,13) -- (13,14) -- (14,14) -- (14,13) -- cycle;
\fill[blue] (13,14) -- (13,15) -- (14,15) -- (14,14) -- cycle;
\fill[blue] (14,7) -- (14,8) -- (15,8) -- (15,7) -- cycle;
\fill[blue] (14,8) -- (14,9) -- (15,9) -- (15,8) -- cycle;
\fill[blue] (14,9) -- (14,10) -- (15,10) -- (15,9) -- cycle;
\fill[blue] (14,10) -- (14,11) -- (15,11) -- (15,10) -- cycle;
\fill[blue] (14,11) -- (14,12) -- (15,12) -- (15,11) -- cycle;
\fill[blue] (14,12) -- (14,13) -- (15,13) -- (15,12) -- cycle;
\fill[blue] (14,13) -- (14,14) -- (15,14) -- (15,13) -- cycle;
\fill[blue] (14,14) -- (14,15) -- (15,15) -- (15,14) -- cycle;
\fill[blue] (15,7) -- (15,8) -- (16,8) -- (16,7) -- cycle;
\fill[blue] (15,8) -- (15,9) -- (16,9) -- (16,8) -- cycle;
\fill[blue] (15,9) -- (15,10) -- (16,10) -- (16,9) -- cycle;
\fill[blue] (15,10) -- (15,11) -- (16,11) -- (16,10) -- cycle;
\fill[blue] (15,11) -- (15,12) -- (16,12) -- (16,11) -- cycle;
\fill[blue] (15,12) -- (15,13) -- (16,13) -- (16,12) -- cycle;
\fill[blue] (15,13) -- (15,14) -- (16,14) -- (16,13) -- cycle;
\fill[blue] (15,14) -- (15,15) -- (16,15) -- (16,14) -- cycle;
\fill[blue] (16,7) -- (16,8) -- (17,8) -- (17,7) -- cycle;
\fill[blue] (16,8) -- (16,9) -- (17,9) -- (17,8) -- cycle;
\fill[blue] (16,9) -- (16,10) -- (17,10) -- (17,9) -- cycle;
\fill[blue] (16,10) -- (16,11) -- (17,11) -- (17,10) -- cycle;
\fill[blue] (16,11) -- (16,12) -- (17,12) -- (17,11) -- cycle;
\fill[blue] (16,12) -- (16,13) -- (17,13) -- (17,12) -- cycle;
\fill[blue] (16,13) -- (16,14) -- (17,14) -- (17,13) -- cycle;
\fill[blue] (16,14) -- (16,15) -- (17,15) -- (17,14) -- cycle;
\fill[blue] (17,7) -- (17,8) -- (18,8) -- (18,7) -- cycle;
\fill[blue] (17,8) -- (17,9) -- (18,9) -- (18,8) -- cycle;
\fill[blue] (17,9) -- (17,10) -- (18,10) -- (18,9) -- cycle;
\fill[blue] (17,10) -- (17,11) -- (18,11) -- (18,10) -- cycle;
\fill[blue] (17,11) -- (17,12) -- (18,12) -- (18,11) -- cycle;
\fill[blue] (17,12) -- (17,13) -- (18,13) -- (18,12) -- cycle;
\fill[blue] (17,13) -- (17,14) -- (18,14) -- (18,13) -- cycle;
\fill[blue] (17,14) -- (17,15) -- (18,15) -- (18,14) -- cycle;
\fill[blue] (18,7) -- (18,8) -- (19,8) -- (19,7) -- cycle;
\fill[blue] (18,8) -- (18,9) -- (19,9) -- (19,8) -- cycle;
\fill[blue] (18,9) -- (18,10) -- (19,10) -- (19,9) -- cycle;
\fill[blue] (18,10) -- (18,11) -- (19,11) -- (19,10) -- cycle;
\fill[blue] (18,11) -- (18,12) -- (19,12) -- (19,11) -- cycle;
\fill[blue] (18,12) -- (18,13) -- (19,13) -- (19,12) -- cycle;
\fill[blue] (18,13) -- (18,14) -- (19,14) -- (19,13) -- cycle;
\fill[blue] (18,14) -- (18,15) -- (19,15) -- (19,14) -- cycle;
\fill[blue] (19,7) -- (19,8) -- (20,8) -- (20,7) -- cycle;
\fill[blue] (19,8) -- (19,9) -- (20,9) -- (20,8) -- cycle;
\fill[blue] (19,9) -- (19,10) -- (20,10) -- (20,9) -- cycle;
\fill[blue] (19,10) -- (19,11) -- (20,11) -- (20,10) -- cycle;
\fill[blue] (19,11) -- (19,12) -- (20,12) -- (20,11) -- cycle;
\fill[blue] (19,12) -- (19,13) -- (20,13) -- (20,12) -- cycle;
\fill[blue] (19,13) -- (19,14) -- (20,14) -- (20,13) -- cycle;
\fill[blue] (19,14) -- (19,15) -- (20,15) -- (20,14) -- cycle;
\end{scope}
\begin{scope}[scale=.1,shift={(33,0)}]
\draw (0,0) -- (32,0) -- (32,32) -- (0,32) -- cycle;
\draw (18,-5) node {$u \sim 0.1$};
\fill[blue] (5,12) -- (5,13) -- (6,13) -- (6,12) -- cycle;
\fill[blue] (5,13) -- (5,14) -- (6,14) -- (6,13) -- cycle;
\fill[blue] (5,14) -- (5,15) -- (6,15) -- (6,14) -- cycle;
\fill[blue] (6,12) -- (6,13) -- (7,13) -- (7,12) -- cycle;
\fill[blue] (6,13) -- (6,14) -- (7,14) -- (7,13) -- cycle;
\fill[blue] (6,14) -- (6,15) -- (7,15) -- (7,14) -- cycle;
\fill[blue] (7,10) -- (7,11) -- (8,11) -- (8,10) -- cycle;
\fill[blue] (7,11) -- (7,12) -- (8,12) -- (8,11) -- cycle;
\fill[blue] (7,12) -- (7,13) -- (8,13) -- (8,12) -- cycle;
\fill[blue] (7,13) -- (7,14) -- (8,14) -- (8,13) -- cycle;
\fill[blue] (7,14) -- (7,15) -- (8,15) -- (8,14) -- cycle;
\fill[blue] (8,7) -- (8,8) -- (9,8) -- (9,7) -- cycle;
\fill[blue] (8,8) -- (8,9) -- (9,9) -- (9,8) -- cycle;
\fill[blue] (8,9) -- (8,10) -- (9,10) -- (9,9) -- cycle;
\fill[blue] (8,10) -- (8,11) -- (9,11) -- (9,10) -- cycle;
\fill[blue] (8,11) -- (8,12) -- (9,12) -- (9,11) -- cycle;
\fill[blue] (8,12) -- (8,13) -- (9,13) -- (9,12) -- cycle;
\fill[blue] (8,13) -- (8,14) -- (9,14) -- (9,13) -- cycle;
\fill[blue] (8,14) -- (8,15) -- (9,15) -- (9,14) -- cycle;
\fill[blue] (9,7) -- (9,8) -- (10,8) -- (10,7) -- cycle;
\fill[blue] (9,8) -- (9,9) -- (10,9) -- (10,8) -- cycle;
\fill[blue] (9,9) -- (9,10) -- (10,10) -- (10,9) -- cycle;
\fill[blue] (9,10) -- (9,11) -- (10,11) -- (10,10) -- cycle;
\fill[blue] (9,11) -- (9,12) -- (10,12) -- (10,11) -- cycle;
\fill[blue] (9,12) -- (9,13) -- (10,13) -- (10,12) -- cycle;
\fill[blue] (9,13) -- (9,14) -- (10,14) -- (10,13) -- cycle;
\fill[blue] (9,14) -- (9,15) -- (10,15) -- (10,14) -- cycle;
\fill[blue] (10,7) -- (10,8) -- (11,8) -- (11,7) -- cycle;
\fill[blue] (10,8) -- (10,9) -- (11,9) -- (11,8) -- cycle;
\fill[blue] (10,9) -- (10,10) -- (11,10) -- (11,9) -- cycle;
\fill[blue] (10,10) -- (10,11) -- (11,11) -- (11,10) -- cycle;
\fill[blue] (10,11) -- (10,12) -- (11,12) -- (11,11) -- cycle;
\fill[blue] (10,12) -- (10,13) -- (11,13) -- (11,12) -- cycle;
\fill[blue] (10,13) -- (10,14) -- (11,14) -- (11,13) -- cycle;
\fill[blue] (10,14) -- (10,15) -- (11,15) -- (11,14) -- cycle;
\fill[blue] (11,7) -- (11,8) -- (12,8) -- (12,7) -- cycle;
\fill[blue] (11,8) -- (11,9) -- (12,9) -- (12,8) -- cycle;
\fill[blue] (11,9) -- (11,10) -- (12,10) -- (12,9) -- cycle;
\fill[blue] (11,10) -- (11,11) -- (12,11) -- (12,10) -- cycle;
\fill[blue] (11,11) -- (11,12) -- (12,12) -- (12,11) -- cycle;
\fill[blue] (11,12) -- (11,13) -- (12,13) -- (12,12) -- cycle;
\fill[blue] (11,13) -- (11,14) -- (12,14) -- (12,13) -- cycle;
\fill[blue] (11,14) -- (11,15) -- (12,15) -- (12,14) -- cycle;
\fill[blue] (12,7) -- (12,8) -- (13,8) -- (13,7) -- cycle;
\fill[blue] (12,8) -- (12,9) -- (13,9) -- (13,8) -- cycle;
\fill[blue] (12,9) -- (12,10) -- (13,10) -- (13,9) -- cycle;
\fill[blue] (12,10) -- (12,11) -- (13,11) -- (13,10) -- cycle;
\fill[blue] (12,11) -- (12,12) -- (13,12) -- (13,11) -- cycle;
\fill[blue] (12,12) -- (12,13) -- (13,13) -- (13,12) -- cycle;
\fill[blue] (12,13) -- (12,14) -- (13,14) -- (13,13) -- cycle;
\fill[blue] (12,14) -- (12,15) -- (13,15) -- (13,14) -- cycle;
\fill[blue] (13,7) -- (13,8) -- (14,8) -- (14,7) -- cycle;
\fill[blue] (13,8) -- (13,9) -- (14,9) -- (14,8) -- cycle;
\fill[blue] (13,9) -- (13,10) -- (14,10) -- (14,9) -- cycle;
\fill[blue] (13,10) -- (13,11) -- (14,11) -- (14,10) -- cycle;
\fill[blue] (13,11) -- (13,12) -- (14,12) -- (14,11) -- cycle;
\fill[blue] (13,12) -- (13,13) -- (14,13) -- (14,12) -- cycle;
\fill[blue] (13,13) -- (13,14) -- (14,14) -- (14,13) -- cycle;
\fill[blue] (13,14) -- (13,15) -- (14,15) -- (14,14) -- cycle;
\fill[blue] (14,7) -- (14,8) -- (15,8) -- (15,7) -- cycle;
\fill[blue] (14,8) -- (14,9) -- (15,9) -- (15,8) -- cycle;
\fill[blue] (14,9) -- (14,10) -- (15,10) -- (15,9) -- cycle;
\fill[blue] (14,10) -- (14,11) -- (15,11) -- (15,10) -- cycle;
\fill[blue] (14,11) -- (14,12) -- (15,12) -- (15,11) -- cycle;
\fill[blue] (14,12) -- (14,13) -- (15,13) -- (15,12) -- cycle;
\fill[blue] (14,13) -- (14,14) -- (15,14) -- (15,13) -- cycle;
\fill[blue] (14,14) -- (14,15) -- (15,15) -- (15,14) -- cycle;
\fill[blue] (15,7) -- (15,8) -- (16,8) -- (16,7) -- cycle;
\fill[blue] (15,8) -- (15,9) -- (16,9) -- (16,8) -- cycle;
\fill[blue] (15,9) -- (15,10) -- (16,10) -- (16,9) -- cycle;
\fill[blue] (15,10) -- (15,11) -- (16,11) -- (16,10) -- cycle;
\fill[blue] (15,11) -- (15,12) -- (16,12) -- (16,11) -- cycle;
\fill[blue] (15,12) -- (15,13) -- (16,13) -- (16,12) -- cycle;
\fill[blue] (15,13) -- (15,14) -- (16,14) -- (16,13) -- cycle;
\fill[blue] (15,14) -- (15,15) -- (16,15) -- (16,14) -- cycle;
\fill[blue] (16,7) -- (16,8) -- (17,8) -- (17,7) -- cycle;
\fill[blue] (16,8) -- (16,9) -- (17,9) -- (17,8) -- cycle;
\fill[blue] (16,9) -- (16,10) -- (17,10) -- (17,9) -- cycle;
\fill[blue] (16,10) -- (16,11) -- (17,11) -- (17,10) -- cycle;
\fill[blue] (16,11) -- (16,12) -- (17,12) -- (17,11) -- cycle;
\fill[blue] (16,12) -- (16,13) -- (17,13) -- (17,12) -- cycle;
\fill[blue] (16,13) -- (16,14) -- (17,14) -- (17,13) -- cycle;
\fill[blue] (16,14) -- (16,15) -- (17,15) -- (17,14) -- cycle;
\fill[blue] (17,7) -- (17,8) -- (18,8) -- (18,7) -- cycle;
\fill[blue] (17,8) -- (17,9) -- (18,9) -- (18,8) -- cycle;
\fill[blue] (17,9) -- (17,10) -- (18,10) -- (18,9) -- cycle;
\fill[blue] (17,10) -- (17,11) -- (18,11) -- (18,10) -- cycle;
\fill[blue] (17,11) -- (17,12) -- (18,12) -- (18,11) -- cycle;
\fill[blue] (17,12) -- (17,13) -- (18,13) -- (18,12) -- cycle;
\fill[blue] (17,13) -- (17,14) -- (18,14) -- (18,13) -- cycle;
\fill[blue] (17,14) -- (17,15) -- (18,15) -- (18,14) -- cycle;
\fill[blue] (18,7) -- (18,8) -- (19,8) -- (19,7) -- cycle;
\fill[blue] (18,8) -- (18,9) -- (19,9) -- (19,8) -- cycle;
\fill[blue] (18,9) -- (18,10) -- (19,10) -- (19,9) -- cycle;
\fill[blue] (18,10) -- (18,11) -- (19,11) -- (19,10) -- cycle;
\fill[blue] (18,11) -- (18,12) -- (19,12) -- (19,11) -- cycle;
\fill[blue] (18,12) -- (18,13) -- (19,13) -- (19,12) -- cycle;
\fill[blue] (18,13) -- (18,14) -- (19,14) -- (19,13) -- cycle;
\fill[blue] (18,14) -- (18,15) -- (19,15) -- (19,14) -- cycle;
\fill[blue] (19,7) -- (19,8) -- (20,8) -- (20,7) -- cycle;
\fill[blue] (19,8) -- (19,9) -- (20,9) -- (20,8) -- cycle;
\fill[blue] (19,9) -- (19,10) -- (20,10) -- (20,9) -- cycle;
\fill[blue] (19,10) -- (19,11) -- (20,11) -- (20,10) -- cycle;
\fill[blue] (19,11) -- (19,12) -- (20,12) -- (20,11) -- cycle;
\fill[blue] (19,12) -- (19,13) -- (20,13) -- (20,12) -- cycle;
\fill[blue] (19,13) -- (19,14) -- (20,14) -- (20,13) -- cycle;
\fill[blue] (19,14) -- (19,15) -- (20,15) -- (20,14) -- cycle;
\end{scope}
\begin{scope}[scale=.1,shift={(66,0)}]
\draw (0,0) -- (32,0) -- (32,32) -- (0,32) -- cycle;
\draw (18,-5) node {$u \sim 0.2$};
\fill[blue] (8,8) -- (8,9) -- (9,9) -- (9,8) -- cycle;
\fill[blue] (8,9) -- (8,10) -- (9,10) -- (9,9) -- cycle;
\fill[blue] (8,10) -- (8,11) -- (9,11) -- (9,10) -- cycle;
\fill[blue] (8,11) -- (8,12) -- (9,12) -- (9,11) -- cycle;
\fill[blue] (8,12) -- (8,13) -- (9,13) -- (9,12) -- cycle;
\fill[blue] (8,13) -- (8,14) -- (9,14) -- (9,13) -- cycle;
\fill[blue] (8,14) -- (8,15) -- (9,15) -- (9,14) -- cycle;
\fill[blue] (9,7) -- (9,8) -- (10,8) -- (10,7) -- cycle;
\fill[blue] (9,8) -- (9,9) -- (10,9) -- (10,8) -- cycle;
\fill[blue] (9,9) -- (9,10) -- (10,10) -- (10,9) -- cycle;
\fill[blue] (9,10) -- (9,11) -- (10,11) -- (10,10) -- cycle;
\fill[blue] (9,11) -- (9,12) -- (10,12) -- (10,11) -- cycle;
\fill[blue] (9,12) -- (9,13) -- (10,13) -- (10,12) -- cycle;
\fill[blue] (9,13) -- (9,14) -- (10,14) -- (10,13) -- cycle;
\fill[blue] (9,14) -- (9,15) -- (10,15) -- (10,14) -- cycle;
\fill[blue] (10,7) -- (10,8) -- (11,8) -- (11,7) -- cycle;
\fill[blue] (10,8) -- (10,9) -- (11,9) -- (11,8) -- cycle;
\fill[blue] (10,9) -- (10,10) -- (11,10) -- (11,9) -- cycle;
\fill[blue] (10,10) -- (10,11) -- (11,11) -- (11,10) -- cycle;
\fill[blue] (10,11) -- (10,12) -- (11,12) -- (11,11) -- cycle;
\fill[blue] (10,12) -- (10,13) -- (11,13) -- (11,12) -- cycle;
\fill[blue] (10,13) -- (10,14) -- (11,14) -- (11,13) -- cycle;
\fill[blue] (10,14) -- (10,15) -- (11,15) -- (11,14) -- cycle;
\fill[blue] (11,7) -- (11,8) -- (12,8) -- (12,7) -- cycle;
\fill[blue] (11,8) -- (11,9) -- (12,9) -- (12,8) -- cycle;
\fill[blue] (11,9) -- (11,10) -- (12,10) -- (12,9) -- cycle;
\fill[blue] (11,10) -- (11,11) -- (12,11) -- (12,10) -- cycle;
\fill[blue] (11,11) -- (11,12) -- (12,12) -- (12,11) -- cycle;
\fill[blue] (11,12) -- (11,13) -- (12,13) -- (12,12) -- cycle;
\fill[blue] (11,13) -- (11,14) -- (12,14) -- (12,13) -- cycle;
\fill[blue] (11,14) -- (11,15) -- (12,15) -- (12,14) -- cycle;
\fill[blue] (12,7) -- (12,8) -- (13,8) -- (13,7) -- cycle;
\fill[blue] (12,8) -- (12,9) -- (13,9) -- (13,8) -- cycle;
\fill[blue] (12,9) -- (12,10) -- (13,10) -- (13,9) -- cycle;
\fill[blue] (12,10) -- (12,11) -- (13,11) -- (13,10) -- cycle;
\fill[blue] (12,11) -- (12,12) -- (13,12) -- (13,11) -- cycle;
\fill[blue] (12,12) -- (12,13) -- (13,13) -- (13,12) -- cycle;
\fill[blue] (12,13) -- (12,14) -- (13,14) -- (13,13) -- cycle;
\fill[blue] (12,14) -- (12,15) -- (13,15) -- (13,14) -- cycle;
\fill[blue] (13,7) -- (13,8) -- (14,8) -- (14,7) -- cycle;
\fill[blue] (13,8) -- (13,9) -- (14,9) -- (14,8) -- cycle;
\fill[blue] (13,9) -- (13,10) -- (14,10) -- (14,9) -- cycle;
\fill[blue] (13,10) -- (13,11) -- (14,11) -- (14,10) -- cycle;
\fill[blue] (13,11) -- (13,12) -- (14,12) -- (14,11) -- cycle;
\fill[blue] (13,12) -- (13,13) -- (14,13) -- (14,12) -- cycle;
\fill[blue] (13,13) -- (13,14) -- (14,14) -- (14,13) -- cycle;
\fill[blue] (13,14) -- (13,15) -- (14,15) -- (14,14) -- cycle;
\fill[blue] (14,7) -- (14,8) -- (15,8) -- (15,7) -- cycle;
\fill[blue] (14,8) -- (14,9) -- (15,9) -- (15,8) -- cycle;
\fill[blue] (14,9) -- (14,10) -- (15,10) -- (15,9) -- cycle;
\fill[blue] (14,10) -- (14,11) -- (15,11) -- (15,10) -- cycle;
\fill[blue] (14,11) -- (14,12) -- (15,12) -- (15,11) -- cycle;
\fill[blue] (14,12) -- (14,13) -- (15,13) -- (15,12) -- cycle;
\fill[blue] (14,13) -- (14,14) -- (15,14) -- (15,13) -- cycle;
\fill[blue] (14,14) -- (14,15) -- (15,15) -- (15,14) -- cycle;
\fill[blue] (15,7) -- (15,8) -- (16,8) -- (16,7) -- cycle;
\fill[blue] (15,8) -- (15,9) -- (16,9) -- (16,8) -- cycle;
\fill[blue] (15,9) -- (15,10) -- (16,10) -- (16,9) -- cycle;
\fill[blue] (15,10) -- (15,11) -- (16,11) -- (16,10) -- cycle;
\fill[blue] (15,11) -- (15,12) -- (16,12) -- (16,11) -- cycle;
\fill[blue] (15,12) -- (15,13) -- (16,13) -- (16,12) -- cycle;
\fill[blue] (15,13) -- (15,14) -- (16,14) -- (16,13) -- cycle;
\fill[blue] (15,14) -- (15,15) -- (16,15) -- (16,14) -- cycle;
\fill[blue] (16,7) -- (16,8) -- (17,8) -- (17,7) -- cycle;
\fill[blue] (16,8) -- (16,9) -- (17,9) -- (17,8) -- cycle;
\fill[blue] (16,9) -- (16,10) -- (17,10) -- (17,9) -- cycle;
\fill[blue] (16,10) -- (16,11) -- (17,11) -- (17,10) -- cycle;
\fill[blue] (16,11) -- (16,12) -- (17,12) -- (17,11) -- cycle;
\fill[blue] (16,12) -- (16,13) -- (17,13) -- (17,12) -- cycle;
\fill[blue] (16,13) -- (16,14) -- (17,14) -- (17,13) -- cycle;
\fill[blue] (16,14) -- (16,15) -- (17,15) -- (17,14) -- cycle;
\fill[blue] (17,7) -- (17,8) -- (18,8) -- (18,7) -- cycle;
\fill[blue] (17,8) -- (17,9) -- (18,9) -- (18,8) -- cycle;
\fill[blue] (17,9) -- (17,10) -- (18,10) -- (18,9) -- cycle;
\fill[blue] (17,10) -- (17,11) -- (18,11) -- (18,10) -- cycle;
\fill[blue] (17,11) -- (17,12) -- (18,12) -- (18,11) -- cycle;
\fill[blue] (17,12) -- (17,13) -- (18,13) -- (18,12) -- cycle;
\fill[blue] (17,13) -- (17,14) -- (18,14) -- (18,13) -- cycle;
\fill[blue] (17,14) -- (17,15) -- (18,15) -- (18,14) -- cycle;
\fill[blue] (18,7) -- (18,8) -- (19,8) -- (19,7) -- cycle;
\fill[blue] (18,8) -- (18,9) -- (19,9) -- (19,8) -- cycle;
\fill[blue] (18,9) -- (18,10) -- (19,10) -- (19,9) -- cycle;
\fill[blue] (18,10) -- (18,11) -- (19,11) -- (19,10) -- cycle;
\fill[blue] (18,11) -- (18,12) -- (19,12) -- (19,11) -- cycle;
\fill[blue] (18,12) -- (18,13) -- (19,13) -- (19,12) -- cycle;
\fill[blue] (18,13) -- (18,14) -- (19,14) -- (19,13) -- cycle;
\fill[blue] (18,14) -- (18,15) -- (19,15) -- (19,14) -- cycle;
\fill[blue] (19,7) -- (19,8) -- (20,8) -- (20,7) -- cycle;
\fill[blue] (19,8) -- (19,9) -- (20,9) -- (20,8) -- cycle;
\fill[blue] (19,9) -- (19,10) -- (20,10) -- (20,9) -- cycle;
\fill[blue] (19,10) -- (19,11) -- (20,11) -- (20,10) -- cycle;
\fill[blue] (19,11) -- (19,12) -- (20,12) -- (20,11) -- cycle;
\fill[blue] (19,12) -- (19,13) -- (20,13) -- (20,12) -- cycle;
\fill[blue] (19,13) -- (19,14) -- (20,14) -- (20,13) -- cycle;
\fill[blue] (19,14) -- (19,15) -- (20,15) -- (20,14) -- cycle;
\end{scope}
\begin{scope}[scale=.1,shift={(99,0)}]
\draw (0,0) -- (32,0) -- (32,32) -- (0,32) -- cycle;
\draw (18,-5) node {$u \sim 0.3$};
\fill[blue] (8,11) -- (8,12) -- (9,12) -- (9,11) -- cycle;
\fill[blue] (8,12) -- (8,13) -- (9,13) -- (9,12) -- cycle;
\fill[blue] (8,13) -- (8,14) -- (9,14) -- (9,13) -- cycle;
\fill[blue] (8,14) -- (8,15) -- (9,15) -- (9,14) -- cycle;
\fill[blue] (9,10) -- (9,11) -- (10,11) -- (10,10) -- cycle;
\fill[blue] (9,11) -- (9,12) -- (10,12) -- (10,11) -- cycle;
\fill[blue] (9,12) -- (9,13) -- (10,13) -- (10,12) -- cycle;
\fill[blue] (9,13) -- (9,14) -- (10,14) -- (10,13) -- cycle;
\fill[blue] (9,14) -- (9,15) -- (10,15) -- (10,14) -- cycle;
\fill[blue] (10,8) -- (10,9) -- (11,9) -- (11,8) -- cycle;
\fill[blue] (10,9) -- (10,10) -- (11,10) -- (11,9) -- cycle;
\fill[blue] (10,10) -- (10,11) -- (11,11) -- (11,10) -- cycle;
\fill[blue] (10,11) -- (10,12) -- (11,12) -- (11,11) -- cycle;
\fill[blue] (10,12) -- (10,13) -- (11,13) -- (11,12) -- cycle;
\fill[blue] (10,13) -- (10,14) -- (11,14) -- (11,13) -- cycle;
\fill[blue] (10,14) -- (10,15) -- (11,15) -- (11,14) -- cycle;
\fill[blue] (11,8) -- (11,9) -- (12,9) -- (12,8) -- cycle;
\fill[blue] (11,9) -- (11,10) -- (12,10) -- (12,9) -- cycle;
\fill[blue] (11,10) -- (11,11) -- (12,11) -- (12,10) -- cycle;
\fill[blue] (11,11) -- (11,12) -- (12,12) -- (12,11) -- cycle;
\fill[blue] (11,12) -- (11,13) -- (12,13) -- (12,12) -- cycle;
\fill[blue] (11,13) -- (11,14) -- (12,14) -- (12,13) -- cycle;
\fill[blue] (11,14) -- (11,15) -- (12,15) -- (12,14) -- cycle;
\fill[blue] (12,8) -- (12,9) -- (13,9) -- (13,8) -- cycle;
\fill[blue] (12,9) -- (12,10) -- (13,10) -- (13,9) -- cycle;
\fill[blue] (12,10) -- (12,11) -- (13,11) -- (13,10) -- cycle;
\fill[blue] (12,11) -- (12,12) -- (13,12) -- (13,11) -- cycle;
\fill[blue] (12,12) -- (12,13) -- (13,13) -- (13,12) -- cycle;
\fill[blue] (12,13) -- (12,14) -- (13,14) -- (13,13) -- cycle;
\fill[blue] (12,14) -- (12,15) -- (13,15) -- (13,14) -- cycle;
\fill[blue] (13,8) -- (13,9) -- (14,9) -- (14,8) -- cycle;
\fill[blue] (13,9) -- (13,10) -- (14,10) -- (14,9) -- cycle;
\fill[blue] (13,10) -- (13,11) -- (14,11) -- (14,10) -- cycle;
\fill[blue] (13,11) -- (13,12) -- (14,12) -- (14,11) -- cycle;
\fill[blue] (13,12) -- (13,13) -- (14,13) -- (14,12) -- cycle;
\fill[blue] (13,13) -- (13,14) -- (14,14) -- (14,13) -- cycle;
\fill[blue] (13,14) -- (13,15) -- (14,15) -- (14,14) -- cycle;
\fill[blue] (14,8) -- (14,9) -- (15,9) -- (15,8) -- cycle;
\fill[blue] (14,9) -- (14,10) -- (15,10) -- (15,9) -- cycle;
\fill[blue] (14,10) -- (14,11) -- (15,11) -- (15,10) -- cycle;
\fill[blue] (14,11) -- (14,12) -- (15,12) -- (15,11) -- cycle;
\fill[blue] (14,12) -- (14,13) -- (15,13) -- (15,12) -- cycle;
\fill[blue] (14,13) -- (14,14) -- (15,14) -- (15,13) -- cycle;
\fill[blue] (14,14) -- (14,15) -- (15,15) -- (15,14) -- cycle;
\fill[blue] (15,8) -- (15,9) -- (16,9) -- (16,8) -- cycle;
\fill[blue] (15,9) -- (15,10) -- (16,10) -- (16,9) -- cycle;
\fill[blue] (15,10) -- (15,11) -- (16,11) -- (16,10) -- cycle;
\fill[blue] (15,11) -- (15,12) -- (16,12) -- (16,11) -- cycle;
\fill[blue] (15,12) -- (15,13) -- (16,13) -- (16,12) -- cycle;
\fill[blue] (15,13) -- (15,14) -- (16,14) -- (16,13) -- cycle;
\fill[blue] (15,14) -- (15,15) -- (16,15) -- (16,14) -- cycle;
\fill[blue] (16,7) -- (16,8) -- (17,8) -- (17,7) -- cycle;
\fill[blue] (16,8) -- (16,9) -- (17,9) -- (17,8) -- cycle;
\fill[blue] (16,9) -- (16,10) -- (17,10) -- (17,9) -- cycle;
\fill[blue] (16,10) -- (16,11) -- (17,11) -- (17,10) -- cycle;
\fill[blue] (16,11) -- (16,12) -- (17,12) -- (17,11) -- cycle;
\fill[blue] (16,12) -- (16,13) -- (17,13) -- (17,12) -- cycle;
\fill[blue] (16,13) -- (16,14) -- (17,14) -- (17,13) -- cycle;
\fill[blue] (16,14) -- (16,15) -- (17,15) -- (17,14) -- cycle;
\fill[blue] (17,7) -- (17,8) -- (18,8) -- (18,7) -- cycle;
\fill[blue] (17,8) -- (17,9) -- (18,9) -- (18,8) -- cycle;
\fill[blue] (17,9) -- (17,10) -- (18,10) -- (18,9) -- cycle;
\fill[blue] (17,10) -- (17,11) -- (18,11) -- (18,10) -- cycle;
\fill[blue] (17,11) -- (17,12) -- (18,12) -- (18,11) -- cycle;
\fill[blue] (17,12) -- (17,13) -- (18,13) -- (18,12) -- cycle;
\fill[blue] (17,13) -- (17,14) -- (18,14) -- (18,13) -- cycle;
\fill[blue] (17,14) -- (17,15) -- (18,15) -- (18,14) -- cycle;
\fill[blue] (18,7) -- (18,8) -- (19,8) -- (19,7) -- cycle;
\fill[blue] (18,8) -- (18,9) -- (19,9) -- (19,8) -- cycle;
\fill[blue] (18,9) -- (18,10) -- (19,10) -- (19,9) -- cycle;
\fill[blue] (18,10) -- (18,11) -- (19,11) -- (19,10) -- cycle;
\fill[blue] (18,11) -- (18,12) -- (19,12) -- (19,11) -- cycle;
\fill[blue] (18,12) -- (18,13) -- (19,13) -- (19,12) -- cycle;
\fill[blue] (18,13) -- (18,14) -- (19,14) -- (19,13) -- cycle;
\fill[blue] (18,14) -- (18,15) -- (19,15) -- (19,14) -- cycle;
\fill[blue] (19,7) -- (19,8) -- (20,8) -- (20,7) -- cycle;
\fill[blue] (19,8) -- (19,9) -- (20,9) -- (20,8) -- cycle;
\fill[blue] (19,9) -- (19,10) -- (20,10) -- (20,9) -- cycle;
\fill[blue] (19,10) -- (19,11) -- (20,11) -- (20,10) -- cycle;
\fill[blue] (19,11) -- (19,12) -- (20,12) -- (20,11) -- cycle;
\fill[blue] (19,12) -- (19,13) -- (20,13) -- (20,12) -- cycle;
\fill[blue] (19,13) -- (19,14) -- (20,14) -- (20,13) -- cycle;
\fill[blue] (19,14) -- (19,15) -- (20,15) -- (20,14) -- cycle;
\end{scope}
\begin{scope}[scale=.1,shift={(132,0)}]
\draw (0,0) -- (32,0) -- (32,32) -- (0,32) -- cycle;
\draw (18,-5) node {$u \sim 0.4$};
\fill[blue] (8,13) -- (8,14) -- (9,14) -- (9,13) -- cycle;
\fill[blue] (8,14) -- (8,15) -- (9,15) -- (9,14) -- cycle;
\fill[blue] (9,12) -- (9,13) -- (10,13) -- (10,12) -- cycle;
\fill[blue] (9,13) -- (9,14) -- (10,14) -- (10,13) -- cycle;
\fill[blue] (9,14) -- (9,15) -- (10,15) -- (10,14) -- cycle;
\fill[blue] (10,12) -- (10,13) -- (11,13) -- (11,12) -- cycle;
\fill[blue] (10,13) -- (10,14) -- (11,14) -- (11,13) -- cycle;
\fill[blue] (10,14) -- (10,15) -- (11,15) -- (11,14) -- cycle;
\fill[blue] (11,12) -- (11,13) -- (12,13) -- (12,12) -- cycle;
\fill[blue] (11,13) -- (11,14) -- (12,14) -- (12,13) -- cycle;
\fill[blue] (11,14) -- (11,15) -- (12,15) -- (12,14) -- cycle;
\fill[blue] (12,8) -- (12,9) -- (13,9) -- (13,8) -- cycle;
\fill[blue] (12,9) -- (12,10) -- (13,10) -- (13,9) -- cycle;
\fill[blue] (12,10) -- (12,11) -- (13,11) -- (13,10) -- cycle;
\fill[blue] (12,11) -- (12,12) -- (13,12) -- (13,11) -- cycle;
\fill[blue] (12,12) -- (12,13) -- (13,13) -- (13,12) -- cycle;
\fill[blue] (12,13) -- (12,14) -- (13,14) -- (13,13) -- cycle;
\fill[blue] (12,14) -- (12,15) -- (13,15) -- (13,14) -- cycle;
\fill[blue] (13,8) -- (13,9) -- (14,9) -- (14,8) -- cycle;
\fill[blue] (13,9) -- (13,10) -- (14,10) -- (14,9) -- cycle;
\fill[blue] (13,10) -- (13,11) -- (14,11) -- (14,10) -- cycle;
\fill[blue] (13,11) -- (13,12) -- (14,12) -- (14,11) -- cycle;
\fill[blue] (13,12) -- (13,13) -- (14,13) -- (14,12) -- cycle;
\fill[blue] (13,13) -- (13,14) -- (14,14) -- (14,13) -- cycle;
\fill[blue] (13,14) -- (13,15) -- (14,15) -- (14,14) -- cycle;
\fill[blue] (14,8) -- (14,9) -- (15,9) -- (15,8) -- cycle;
\fill[blue] (14,9) -- (14,10) -- (15,10) -- (15,9) -- cycle;
\fill[blue] (14,10) -- (14,11) -- (15,11) -- (15,10) -- cycle;
\fill[blue] (14,11) -- (14,12) -- (15,12) -- (15,11) -- cycle;
\fill[blue] (14,12) -- (14,13) -- (15,13) -- (15,12) -- cycle;
\fill[blue] (14,13) -- (14,14) -- (15,14) -- (15,13) -- cycle;
\fill[blue] (14,14) -- (14,15) -- (15,15) -- (15,14) -- cycle;
\fill[blue] (15,8) -- (15,9) -- (16,9) -- (16,8) -- cycle;
\fill[blue] (15,9) -- (15,10) -- (16,10) -- (16,9) -- cycle;
\fill[blue] (15,10) -- (15,11) -- (16,11) -- (16,10) -- cycle;
\fill[blue] (15,11) -- (15,12) -- (16,12) -- (16,11) -- cycle;
\fill[blue] (15,12) -- (15,13) -- (16,13) -- (16,12) -- cycle;
\fill[blue] (15,13) -- (15,14) -- (16,14) -- (16,13) -- cycle;
\fill[blue] (15,14) -- (15,15) -- (16,15) -- (16,14) -- cycle;
\fill[blue] (16,7) -- (16,8) -- (17,8) -- (17,7) -- cycle;
\fill[blue] (16,8) -- (16,9) -- (17,9) -- (17,8) -- cycle;
\fill[blue] (16,9) -- (16,10) -- (17,10) -- (17,9) -- cycle;
\fill[blue] (16,10) -- (16,11) -- (17,11) -- (17,10) -- cycle;
\fill[blue] (16,11) -- (16,12) -- (17,12) -- (17,11) -- cycle;
\fill[blue] (16,12) -- (16,13) -- (17,13) -- (17,12) -- cycle;
\fill[blue] (16,13) -- (16,14) -- (17,14) -- (17,13) -- cycle;
\fill[blue] (16,14) -- (16,15) -- (17,15) -- (17,14) -- cycle;
\fill[blue] (17,7) -- (17,8) -- (18,8) -- (18,7) -- cycle;
\fill[blue] (17,8) -- (17,9) -- (18,9) -- (18,8) -- cycle;
\fill[blue] (17,9) -- (17,10) -- (18,10) -- (18,9) -- cycle;
\fill[blue] (17,10) -- (17,11) -- (18,11) -- (18,10) -- cycle;
\fill[blue] (17,11) -- (17,12) -- (18,12) -- (18,11) -- cycle;
\fill[blue] (17,12) -- (17,13) -- (18,13) -- (18,12) -- cycle;
\fill[blue] (17,13) -- (17,14) -- (18,14) -- (18,13) -- cycle;
\fill[blue] (17,14) -- (17,15) -- (18,15) -- (18,14) -- cycle;
\fill[blue] (18,7) -- (18,8) -- (19,8) -- (19,7) -- cycle;
\fill[blue] (18,8) -- (18,9) -- (19,9) -- (19,8) -- cycle;
\fill[blue] (18,9) -- (18,10) -- (19,10) -- (19,9) -- cycle;
\fill[blue] (18,10) -- (18,11) -- (19,11) -- (19,10) -- cycle;
\fill[blue] (18,11) -- (18,12) -- (19,12) -- (19,11) -- cycle;
\fill[blue] (18,12) -- (18,13) -- (19,13) -- (19,12) -- cycle;
\fill[blue] (18,13) -- (18,14) -- (19,14) -- (19,13) -- cycle;
\fill[blue] (18,14) -- (18,15) -- (19,15) -- (19,14) -- cycle;
\fill[blue] (19,7) -- (19,8) -- (20,8) -- (20,7) -- cycle;
\fill[blue] (19,8) -- (19,9) -- (20,9) -- (20,8) -- cycle;
\fill[blue] (19,9) -- (19,10) -- (20,10) -- (20,9) -- cycle;
\fill[blue] (19,10) -- (19,11) -- (20,11) -- (20,10) -- cycle;
\fill[blue] (19,11) -- (19,12) -- (20,12) -- (20,11) -- cycle;
\fill[blue] (19,12) -- (19,13) -- (20,13) -- (20,12) -- cycle;
\fill[blue] (19,13) -- (19,14) -- (20,14) -- (20,13) -- cycle;
\fill[blue] (19,14) -- (19,15) -- (20,15) -- (20,14) -- cycle;
\end{scope}
\begin{scope}[scale=.1,shift={(165,0)}]
\draw (0,0) -- (32,0) -- (32,32) -- (0,32) -- cycle;
\draw (18,-5) node {$u \sim 0.5$};
\fill[blue] (12,9) -- (12,10) -- (13,10) -- (13,9) -- cycle;
\fill[blue] (12,10) -- (12,11) -- (13,11) -- (13,10) -- cycle;
\fill[blue] (12,11) -- (12,12) -- (13,12) -- (13,11) -- cycle;
\fill[blue] (12,12) -- (12,13) -- (13,13) -- (13,12) -- cycle;
\fill[blue] (12,13) -- (12,14) -- (13,14) -- (13,13) -- cycle;
\fill[blue] (12,14) -- (12,15) -- (13,15) -- (13,14) -- cycle;
\fill[blue] (13,8) -- (13,9) -- (14,9) -- (14,8) -- cycle;
\fill[blue] (13,9) -- (13,10) -- (14,10) -- (14,9) -- cycle;
\fill[blue] (13,10) -- (13,11) -- (14,11) -- (14,10) -- cycle;
\fill[blue] (13,11) -- (13,12) -- (14,12) -- (14,11) -- cycle;
\fill[blue] (13,12) -- (13,13) -- (14,13) -- (14,12) -- cycle;
\fill[blue] (13,13) -- (13,14) -- (14,14) -- (14,13) -- cycle;
\fill[blue] (13,14) -- (13,15) -- (14,15) -- (14,14) -- cycle;
\fill[blue] (14,8) -- (14,9) -- (15,9) -- (15,8) -- cycle;
\fill[blue] (14,9) -- (14,10) -- (15,10) -- (15,9) -- cycle;
\fill[blue] (14,10) -- (14,11) -- (15,11) -- (15,10) -- cycle;
\fill[blue] (14,11) -- (14,12) -- (15,12) -- (15,11) -- cycle;
\fill[blue] (14,12) -- (14,13) -- (15,13) -- (15,12) -- cycle;
\fill[blue] (14,13) -- (14,14) -- (15,14) -- (15,13) -- cycle;
\fill[blue] (14,14) -- (14,15) -- (15,15) -- (15,14) -- cycle;
\fill[blue] (15,8) -- (15,9) -- (16,9) -- (16,8) -- cycle;
\fill[blue] (15,9) -- (15,10) -- (16,10) -- (16,9) -- cycle;
\fill[blue] (15,10) -- (15,11) -- (16,11) -- (16,10) -- cycle;
\fill[blue] (15,11) -- (15,12) -- (16,12) -- (16,11) -- cycle;
\fill[blue] (15,12) -- (15,13) -- (16,13) -- (16,12) -- cycle;
\fill[blue] (15,13) -- (15,14) -- (16,14) -- (16,13) -- cycle;
\fill[blue] (15,14) -- (15,15) -- (16,15) -- (16,14) -- cycle;
\fill[blue] (16,7) -- (16,8) -- (17,8) -- (17,7) -- cycle;
\fill[blue] (16,8) -- (16,9) -- (17,9) -- (17,8) -- cycle;
\fill[blue] (16,9) -- (16,10) -- (17,10) -- (17,9) -- cycle;
\fill[blue] (16,10) -- (16,11) -- (17,11) -- (17,10) -- cycle;
\fill[blue] (16,11) -- (16,12) -- (17,12) -- (17,11) -- cycle;
\fill[blue] (16,12) -- (16,13) -- (17,13) -- (17,12) -- cycle;
\fill[blue] (16,13) -- (16,14) -- (17,14) -- (17,13) -- cycle;
\fill[blue] (16,14) -- (16,15) -- (17,15) -- (17,14) -- cycle;
\fill[blue] (17,7) -- (17,8) -- (18,8) -- (18,7) -- cycle;
\fill[blue] (17,8) -- (17,9) -- (18,9) -- (18,8) -- cycle;
\fill[blue] (17,9) -- (17,10) -- (18,10) -- (18,9) -- cycle;
\fill[blue] (17,10) -- (17,11) -- (18,11) -- (18,10) -- cycle;
\fill[blue] (17,11) -- (17,12) -- (18,12) -- (18,11) -- cycle;
\fill[blue] (17,12) -- (17,13) -- (18,13) -- (18,12) -- cycle;
\fill[blue] (17,13) -- (17,14) -- (18,14) -- (18,13) -- cycle;
\fill[blue] (17,14) -- (17,15) -- (18,15) -- (18,14) -- cycle;
\fill[blue] (18,7) -- (18,8) -- (19,8) -- (19,7) -- cycle;
\fill[blue] (18,8) -- (18,9) -- (19,9) -- (19,8) -- cycle;
\fill[blue] (18,9) -- (18,10) -- (19,10) -- (19,9) -- cycle;
\fill[blue] (18,10) -- (18,11) -- (19,11) -- (19,10) -- cycle;
\fill[blue] (18,11) -- (18,12) -- (19,12) -- (19,11) -- cycle;
\fill[blue] (18,12) -- (18,13) -- (19,13) -- (19,12) -- cycle;
\fill[blue] (18,13) -- (18,14) -- (19,14) -- (19,13) -- cycle;
\fill[blue] (18,14) -- (18,15) -- (19,15) -- (19,14) -- cycle;
\fill[blue] (19,7) -- (19,8) -- (20,8) -- (20,7) -- cycle;
\fill[blue] (19,8) -- (19,9) -- (20,9) -- (20,8) -- cycle;
\fill[blue] (19,9) -- (19,10) -- (20,10) -- (20,9) -- cycle;
\fill[blue] (19,10) -- (19,11) -- (20,11) -- (20,10) -- cycle;
\fill[blue] (19,11) -- (19,12) -- (20,12) -- (20,11) -- cycle;
\fill[blue] (19,12) -- (19,13) -- (20,13) -- (20,12) -- cycle;
\fill[blue] (19,13) -- (19,14) -- (20,14) -- (20,13) -- cycle;
\fill[blue] (19,14) -- (19,15) -- (20,15) -- (20,14) -- cycle;
\end{scope}
\begin{scope}[scale=.1,shift={(198,0)}]
\draw (0,0) -- (32,0) -- (32,32) -- (0,32) -- cycle;
\draw (18,-5) node {$u \sim 0.6$};
\fill[blue] (12,12) -- (12,13) -- (13,13) -- (13,12) -- cycle;
\fill[blue] (12,13) -- (12,14) -- (13,14) -- (13,13) -- cycle;
\fill[blue] (12,14) -- (12,15) -- (13,15) -- (13,14) -- cycle;
\fill[blue] (13,12) -- (13,13) -- (14,13) -- (14,12) -- cycle;
\fill[blue] (13,13) -- (13,14) -- (14,14) -- (14,13) -- cycle;
\fill[blue] (13,14) -- (13,15) -- (14,15) -- (14,14) -- cycle;
\fill[blue] (14,11) -- (14,12) -- (15,12) -- (15,11) -- cycle;
\fill[blue] (14,12) -- (14,13) -- (15,13) -- (15,12) -- cycle;
\fill[blue] (14,13) -- (14,14) -- (15,14) -- (15,13) -- cycle;
\fill[blue] (14,14) -- (14,15) -- (15,15) -- (15,14) -- cycle;
\fill[blue] (15,10) -- (15,11) -- (16,11) -- (16,10) -- cycle;
\fill[blue] (15,11) -- (15,12) -- (16,12) -- (16,11) -- cycle;
\fill[blue] (15,12) -- (15,13) -- (16,13) -- (16,12) -- cycle;
\fill[blue] (15,13) -- (15,14) -- (16,14) -- (16,13) -- cycle;
\fill[blue] (15,14) -- (15,15) -- (16,15) -- (16,14) -- cycle;
\fill[blue] (16,7) -- (16,8) -- (17,8) -- (17,7) -- cycle;
\fill[blue] (16,8) -- (16,9) -- (17,9) -- (17,8) -- cycle;
\fill[blue] (16,9) -- (16,10) -- (17,10) -- (17,9) -- cycle;
\fill[blue] (16,10) -- (16,11) -- (17,11) -- (17,10) -- cycle;
\fill[blue] (16,11) -- (16,12) -- (17,12) -- (17,11) -- cycle;
\fill[blue] (16,12) -- (16,13) -- (17,13) -- (17,12) -- cycle;
\fill[blue] (16,13) -- (16,14) -- (17,14) -- (17,13) -- cycle;
\fill[blue] (16,14) -- (16,15) -- (17,15) -- (17,14) -- cycle;
\fill[blue] (17,7) -- (17,8) -- (18,8) -- (18,7) -- cycle;
\fill[blue] (17,8) -- (17,9) -- (18,9) -- (18,8) -- cycle;
\fill[blue] (17,9) -- (17,10) -- (18,10) -- (18,9) -- cycle;
\fill[blue] (17,10) -- (17,11) -- (18,11) -- (18,10) -- cycle;
\fill[blue] (17,11) -- (17,12) -- (18,12) -- (18,11) -- cycle;
\fill[blue] (17,12) -- (17,13) -- (18,13) -- (18,12) -- cycle;
\fill[blue] (17,13) -- (17,14) -- (18,14) -- (18,13) -- cycle;
\fill[blue] (17,14) -- (17,15) -- (18,15) -- (18,14) -- cycle;
\fill[blue] (18,7) -- (18,8) -- (19,8) -- (19,7) -- cycle;
\fill[blue] (18,8) -- (18,9) -- (19,9) -- (19,8) -- cycle;
\fill[blue] (18,9) -- (18,10) -- (19,10) -- (19,9) -- cycle;
\fill[blue] (18,10) -- (18,11) -- (19,11) -- (19,10) -- cycle;
\fill[blue] (18,11) -- (18,12) -- (19,12) -- (19,11) -- cycle;
\fill[blue] (18,12) -- (18,13) -- (19,13) -- (19,12) -- cycle;
\fill[blue] (18,13) -- (18,14) -- (19,14) -- (19,13) -- cycle;
\fill[blue] (18,14) -- (18,15) -- (19,15) -- (19,14) -- cycle;
\fill[blue] (19,7) -- (19,8) -- (20,8) -- (20,7) -- cycle;
\fill[blue] (19,8) -- (19,9) -- (20,9) -- (20,8) -- cycle;
\fill[blue] (19,9) -- (19,10) -- (20,10) -- (20,9) -- cycle;
\fill[blue] (19,10) -- (19,11) -- (20,11) -- (20,10) -- cycle;
\fill[blue] (19,11) -- (19,12) -- (20,12) -- (20,11) -- cycle;
\fill[blue] (19,12) -- (19,13) -- (20,13) -- (20,12) -- cycle;
\fill[blue] (19,13) -- (19,14) -- (20,14) -- (20,13) -- cycle;
\fill[blue] (19,14) -- (19,15) -- (20,15) -- (20,14) -- cycle;
\end{scope}
\begin{scope}[scale=.1,shift={(231,0)}]
\draw (0,0) -- (32,0) -- (32,32) -- (0,32) -- cycle;
\draw (18,-5) node {$u \sim 0.7$};
\fill[blue] (14,14) -- (14,15) -- (15,15) -- (15,14) -- cycle;
\fill[blue] (15,13) -- (15,14) -- (16,14) -- (16,13) -- cycle;
\fill[blue] (15,14) -- (15,15) -- (16,15) -- (16,14) -- cycle;
\fill[blue] (16,7) -- (16,8) -- (17,8) -- (17,7) -- cycle;
\fill[blue] (16,8) -- (16,9) -- (17,9) -- (17,8) -- cycle;
\fill[blue] (16,9) -- (16,10) -- (17,10) -- (17,9) -- cycle;
\fill[blue] (16,10) -- (16,11) -- (17,11) -- (17,10) -- cycle;
\fill[blue] (16,11) -- (16,12) -- (17,12) -- (17,11) -- cycle;
\fill[blue] (16,12) -- (16,13) -- (17,13) -- (17,12) -- cycle;
\fill[blue] (16,13) -- (16,14) -- (17,14) -- (17,13) -- cycle;
\fill[blue] (16,14) -- (16,15) -- (17,15) -- (17,14) -- cycle;
\fill[blue] (17,7) -- (17,8) -- (18,8) -- (18,7) -- cycle;
\fill[blue] (17,8) -- (17,9) -- (18,9) -- (18,8) -- cycle;
\fill[blue] (17,9) -- (17,10) -- (18,10) -- (18,9) -- cycle;
\fill[blue] (17,10) -- (17,11) -- (18,11) -- (18,10) -- cycle;
\fill[blue] (17,11) -- (17,12) -- (18,12) -- (18,11) -- cycle;
\fill[blue] (17,12) -- (17,13) -- (18,13) -- (18,12) -- cycle;
\fill[blue] (17,13) -- (17,14) -- (18,14) -- (18,13) -- cycle;
\fill[blue] (17,14) -- (17,15) -- (18,15) -- (18,14) -- cycle;
\fill[blue] (18,7) -- (18,8) -- (19,8) -- (19,7) -- cycle;
\fill[blue] (18,8) -- (18,9) -- (19,9) -- (19,8) -- cycle;
\fill[blue] (18,9) -- (18,10) -- (19,10) -- (19,9) -- cycle;
\fill[blue] (18,10) -- (18,11) -- (19,11) -- (19,10) -- cycle;
\fill[blue] (18,11) -- (18,12) -- (19,12) -- (19,11) -- cycle;
\fill[blue] (18,12) -- (18,13) -- (19,13) -- (19,12) -- cycle;
\fill[blue] (18,13) -- (18,14) -- (19,14) -- (19,13) -- cycle;
\fill[blue] (18,14) -- (18,15) -- (19,15) -- (19,14) -- cycle;
\fill[blue] (19,7) -- (19,8) -- (20,8) -- (20,7) -- cycle;
\fill[blue] (19,8) -- (19,9) -- (20,9) -- (20,8) -- cycle;
\fill[blue] (19,9) -- (19,10) -- (20,10) -- (20,9) -- cycle;
\fill[blue] (19,10) -- (19,11) -- (20,11) -- (20,10) -- cycle;
\fill[blue] (19,11) -- (19,12) -- (20,12) -- (20,11) -- cycle;
\fill[blue] (19,12) -- (19,13) -- (20,13) -- (20,12) -- cycle;
\fill[blue] (19,13) -- (19,14) -- (20,14) -- (20,13) -- cycle;
\fill[blue] (19,14) -- (19,15) -- (20,15) -- (20,14) -- cycle;
\end{scope}
\begin{scope}[scale=.1,shift={(264,0)}]
\draw (0,0) -- (32,0) -- (32,32) -- (0,32) -- cycle;
\draw (18,-5) node {$u \sim 0.8$};
\fill[blue] (16,11) -- (16,12) -- (17,12) -- (17,11) -- cycle;
\fill[blue] (16,12) -- (16,13) -- (17,13) -- (17,12) -- cycle;
\fill[blue] (16,13) -- (16,14) -- (17,14) -- (17,13) -- cycle;
\fill[blue] (16,14) -- (16,15) -- (17,15) -- (17,14) -- cycle;
\fill[blue] (17,10) -- (17,11) -- (18,11) -- (18,10) -- cycle;
\fill[blue] (17,11) -- (17,12) -- (18,12) -- (18,11) -- cycle;
\fill[blue] (17,12) -- (17,13) -- (18,13) -- (18,12) -- cycle;
\fill[blue] (17,13) -- (17,14) -- (18,14) -- (18,13) -- cycle;
\fill[blue] (17,14) -- (17,15) -- (18,15) -- (18,14) -- cycle;
\fill[blue] (18,8) -- (18,9) -- (19,9) -- (19,8) -- cycle;
\fill[blue] (18,9) -- (18,10) -- (19,10) -- (19,9) -- cycle;
\fill[blue] (18,10) -- (18,11) -- (19,11) -- (19,10) -- cycle;
\fill[blue] (18,11) -- (18,12) -- (19,12) -- (19,11) -- cycle;
\fill[blue] (18,12) -- (18,13) -- (19,13) -- (19,12) -- cycle;
\fill[blue] (18,13) -- (18,14) -- (19,14) -- (19,13) -- cycle;
\fill[blue] (18,14) -- (18,15) -- (19,15) -- (19,14) -- cycle;
\fill[blue] (19,8) -- (19,9) -- (20,9) -- (20,8) -- cycle;
\fill[blue] (19,9) -- (19,10) -- (20,10) -- (20,9) -- cycle;
\fill[blue] (19,10) -- (19,11) -- (20,11) -- (20,10) -- cycle;
\fill[blue] (19,11) -- (19,12) -- (20,12) -- (20,11) -- cycle;
\fill[blue] (19,12) -- (19,13) -- (20,13) -- (20,12) -- cycle;
\fill[blue] (19,13) -- (19,14) -- (20,14) -- (20,13) -- cycle;
\fill[blue] (19,14) -- (19,15) -- (20,15) -- (20,14) -- cycle;
\end{scope}
\begin{scope}[scale=.1,shift={(297,0)}]
\draw (0,0) -- (32,0) -- (32,32) -- (0,32) -- cycle;
\draw (18,-5) node {$u \sim 0.9$};
\fill[blue] (16,13) -- (16,14) -- (17,14) -- (17,13) -- cycle;
\fill[blue] (16,14) -- (16,15) -- (17,15) -- (17,14) -- cycle;
\fill[blue] (17,12) -- (17,13) -- (18,13) -- (18,12) -- cycle;
\fill[blue] (17,13) -- (17,14) -- (18,14) -- (18,13) -- cycle;
\fill[blue] (17,14) -- (17,15) -- (18,15) -- (18,14) -- cycle;
\fill[blue] (18,12) -- (18,13) -- (19,13) -- (19,12) -- cycle;
\fill[blue] (18,13) -- (18,14) -- (19,14) -- (19,13) -- cycle;
\fill[blue] (18,14) -- (18,15) -- (19,15) -- (19,14) -- cycle;
\fill[blue] (19,12) -- (19,13) -- (20,13) -- (20,12) -- cycle;
\fill[blue] (19,13) -- (19,14) -- (20,14) -- (20,13) -- cycle;
\fill[blue] (19,14) -- (19,15) -- (20,15) -- (20,14) -- cycle;
\end{scope}
\end{tikzpicture}


==> figph2.tex <==
\begin{tikzpicture}[scale=.45]
\begin{scope}[scale=.1,shift={(0,0)}]
\draw (0,0) -- (32,0) -- (32,32) -- (0,32) -- cycle;
\fill[blue] (5,8) -- (5,9) -- (6,9) -- (6,8) -- cycle;
\fill[blue] (5,9) -- (5,10) -- (6,10) -- (6,9) -- cycle;
\fill[blue] (5,10) -- (5,11) -- (6,11) -- (6,10) -- cycle;
\fill[blue] (5,11) -- (5,12) -- (6,12) -- (6,11) -- cycle;
\fill[blue] (5,12) -- (5,13) -- (6,13) -- (6,12) -- cycle;
\fill[blue] (5,13) -- (5,14) -- (6,14) -- (6,13) -- cycle;
\fill[blue] (5,14) -- (5,15) -- (6,15) -- (6,14) -- cycle;
\fill[blue] (6,7) -- (6,8) -- (7,8) -- (7,7) -- cycle;
\fill[blue] (6,8) -- (6,9) -- (7,9) -- (7,8) -- cycle;
\fill[blue] (6,9) -- (6,10) -- (7,10) -- (7,9) -- cycle;
\fill[blue] (6,10) -- (6,11) -- (7,11) -- (7,10) -- cycle;
\fill[blue] (6,11) -- (6,12) -- (7,12) -- (7,11) -- cycle;
\fill[blue] (6,12) -- (6,13) -- (7,13) -- (7,12) -- cycle;
\fill[blue] (6,13) -- (6,14) -- (7,14) -- (7,13) -- cycle;
\fill[blue] (6,14) -- (6,15) -- (7,15) -- (7,14) -- cycle;
\fill[blue] (7,7) -- (7,8) -- (8,8) -- (8,7) -- cycle;
\fill[blue] (7,8) -- (7,9) -- (8,9) -- (8,8) -- cycle;
\fill[blue] (7,9) -- (7,10) -- (8,10) -- (8,9) -- cycle;
\fill[blue] (7,10) -- (7,11) -- (8,11) -- (8,10) -- cycle;
\fill[blue] (7,11) -- (7,12) -- (8,12) -- (8,11) -- cycle;
\fill[blue] (7,12) -- (7,13) -- (8,13) -- (8,12) -- cycle;
\fill[blue] (7,13) -- (7,14) -- (8,14) -- (8,13) -- cycle;
\fill[blue] (7,14) -- (7,15) -- (8,15) -- (8,14) -- cycle;
\fill[blue] (8,7) -- (8,8) -- (9,8) -- (9,7) -- cycle;
\fill[blue] (8,8) -- (8,9) -- (9,9) -- (9,8) -- cycle;
\fill[blue] (8,9) -- (8,10) -- (9,10) -- (9,9) -- cycle;
\fill[blue] (8,10) -- (8,11) -- (9,11) -- (9,10) -- cycle;
\fill[blue] (8,11) -- (8,12) -- (9,12) -- (9,11) -- cycle;
\fill[blue] (8,12) -- (8,13) -- (9,13) -- (9,12) -- cycle;
\fill[blue] (8,13) -- (8,14) -- (9,14) -- (9,13) -- cycle;
\fill[blue] (8,14) -- (8,15) -- (9,15) -- (9,14) -- cycle;
\fill[blue] (9,7) -- (9,8) -- (10,8) -- (10,7) -- cycle;
\fill[blue] (9,8) -- (9,9) -- (10,9) -- (10,8) -- cycle;
\fill[blue] (9,9) -- (9,10) -- (10,10) -- (10,9) -- cycle;
\fill[blue] (9,10) -- (9,11) -- (10,11) -- (10,10) -- cycle;
\fill[blue] (9,11) -- (9,12) -- (10,12) -- (10,11) -- cycle;
\fill[blue] (9,12) -- (9,13) -- (10,13) -- (10,12) -- cycle;
\fill[blue] (9,13) -- (9,14) -- (10,14) -- (10,13) -- cycle;
\fill[blue] (9,14) -- (9,15) -- (10,15) -- (10,14) -- cycle;
\fill[blue] (10,7) -- (10,8) -- (11,8) -- (11,7) -- cycle;
\fill[blue] (10,8) -- (10,9) -- (11,9) -- (11,8) -- cycle;
\fill[blue] (10,9) -- (10,10) -- (11,10) -- (11,9) -- cycle;
\fill[blue] (10,10) -- (10,11) -- (11,11) -- (11,10) -- cycle;
\fill[blue] (10,11) -- (10,12) -- (11,12) -- (11,11) -- cycle;
\fill[blue] (10,12) -- (10,13) -- (11,13) -- (11,12) -- cycle;
\fill[blue] (10,13) -- (10,14) -- (11,14) -- (11,13) -- cycle;
\fill[blue] (10,14) -- (10,15) -- (11,15) -- (11,14) -- cycle;
\fill[blue] (11,7) -- (11,8) -- (12,8) -- (12,7) -- cycle;
\fill[blue] (11,8) -- (11,9) -- (12,9) -- (12,8) -- cycle;
\fill[blue] (11,9) -- (11,10) -- (12,10) -- (12,9) -- cycle;
\fill[blue] (11,10) -- (11,11) -- (12,11) -- (12,10) -- cycle;
\fill[blue] (11,11) -- (11,12) -- (12,12) -- (12,11) -- cycle;
\fill[blue] (11,12) -- (11,13) -- (12,13) -- (12,12) -- cycle;
\fill[blue] (11,13) -- (11,14) -- (12,14) -- (12,13) -- cycle;
\fill[blue] (11,14) -- (11,15) -- (12,15) -- (12,14) -- cycle;
\fill[blue] (12,7) -- (12,8) -- (13,8) -- (13,7) -- cycle;
\fill[blue] (12,8) -- (12,9) -- (13,9) -- (13,8) -- cycle;
\fill[blue] (12,9) -- (12,10) -- (13,10) -- (13,9) -- cycle;
\fill[blue] (12,10) -- (12,11) -- (13,11) -- (13,10) -- cycle;
\fill[blue] (12,11) -- (12,12) -- (13,12) -- (13,11) -- cycle;
\fill[blue] (12,12) -- (12,13) -- (13,13) -- (13,12) -- cycle;
\fill[blue] (12,13) -- (12,14) -- (13,14) -- (13,13) -- cycle;
\fill[blue] (12,14) -- (12,15) -- (13,15) -- (13,14) -- cycle;
\fill[blue] (13,7) -- (13,8) -- (14,8) -- (14,7) -- cycle;
\fill[blue] (13,8) -- (13,9) -- (14,9) -- (14,8) -- cycle;
\fill[blue] (13,9) -- (13,10) -- (14,10) -- (14,9) -- cycle;
\fill[blue] (13,10) -- (13,11) -- (14,11) -- (14,10) -- cycle;
\fill[blue] (13,11) -- (13,12) -- (14,12) -- (14,11) -- cycle;
\fill[blue] (13,12) -- (13,13) -- (14,13) -- (14,12) -- cycle;
\fill[blue] (13,13) -- (13,14) -- (14,14) -- (14,13) -- cycle;
\fill[blue] (13,14) -- (13,15) -- (14,15) -- (14,14) -- cycle;
\fill[blue] (14,7) -- (14,8) -- (15,8) -- (15,7) -- cycle;
\fill[blue] (14,8) -- (14,9) -- (15,9) -- (15,8) -- cycle;
\fill[blue] (14,9) -- (14,10) -- (15,10) -- (15,9) -- cycle;
\fill[blue] (14,10) -- (14,11) -- (15,11) -- (15,10) -- cycle;
\fill[blue] (14,11) -- (14,12) -- (15,12) -- (15,11) -- cycle;
\fill[blue] (14,12) -- (14,13) -- (15,13) -- (15,12) -- cycle;
\fill[blue] (14,13) -- (14,14) -- (15,14) -- (15,13) -- cycle;
\fill[blue] (14,14) -- (14,15) -- (15,15) -- (15,14) -- cycle;
\fill[blue] (15,7) -- (15,8) -- (16,8) -- (16,7) -- cycle;
\fill[blue] (15,8) -- (15,9) -- (16,9) -- (16,8) -- cycle;
\fill[blue] (15,9) -- (15,10) -- (16,10) -- (16,9) -- cycle;
\fill[blue] (15,10) -- (15,11) -- (16,11) -- (16,10) -- cycle;
\fill[blue] (15,11) -- (15,12) -- (16,12) -- (16,11) -- cycle;
\fill[blue] (15,12) -- (15,13) -- (16,13) -- (16,12) -- cycle;
\fill[blue] (15,13) -- (15,14) -- (16,14) -- (16,13) -- cycle;
\fill[blue] (15,14) -- (15,15) -- (16,15) -- (16,14) -- cycle;
\fill[blue] (16,7) -- (16,8) -- (17,8) -- (17,7) -- cycle;
\fill[blue] (16,8) -- (16,9) -- (17,9) -- (17,8) -- cycle;
\fill[blue] (16,9) -- (16,10) -- (17,10) -- (17,9) -- cycle;
\fill[blue] (16,10) -- (16,11) -- (17,11) -- (17,10) -- cycle;
\fill[blue] (16,11) -- (16,12) -- (17,12) -- (17,11) -- cycle;
\fill[blue] (16,12) -- (16,13) -- (17,13) -- (17,12) -- cycle;
\fill[blue] (16,13) -- (16,14) -- (17,14) -- (17,13) -- cycle;
\fill[blue] (16,14) -- (16,15) -- (17,15) -- (17,14) -- cycle;
\fill[blue] (17,7) -- (17,8) -- (18,8) -- (18,7) -- cycle;
\fill[blue] (17,8) -- (17,9) -- (18,9) -- (18,8) -- cycle;
\fill[blue] (17,9) -- (17,10) -- (18,10) -- (18,9) -- cycle;
\fill[blue] (17,10) -- (17,11) -- (18,11) -- (18,10) -- cycle;
\fill[blue] (17,11) -- (17,12) -- (18,12) -- (18,11) -- cycle;
\fill[blue] (17,12) -- (17,13) -- (18,13) -- (18,12) -- cycle;
\fill[blue] (17,13) -- (17,14) -- (18,14) -- (18,13) -- cycle;
\fill[blue] (17,14) -- (17,15) -- (18,15) -- (18,14) -- cycle;
\fill[blue] (18,7) -- (18,8) -- (19,8) -- (19,7) -- cycle;
\fill[blue] (18,8) -- (18,9) -- (19,9) -- (19,8) -- cycle;
\fill[blue] (18,9) -- (18,10) -- (19,10) -- (19,9) -- cycle;
\fill[blue] (18,10) -- (18,11) -- (19,11) -- (19,10) -- cycle;
\fill[blue] (18,11) -- (18,12) -- (19,12) -- (19,11) -- cycle;
\fill[blue] (18,12) -- (18,13) -- (19,13) -- (19,12) -- cycle;
\fill[blue] (18,13) -- (18,14) -- (19,14) -- (19,13) -- cycle;
\fill[blue] (18,14) -- (18,15) -- (19,15) -- (19,14) -- cycle;
\fill[blue] (19,7) -- (19,8) -- (20,8) -- (20,7) -- cycle;
\fill[blue] (19,8) -- (19,9) -- (20,9) -- (20,8) -- cycle;
\fill[blue] (19,9) -- (19,10) -- (20,10) -- (20,9) -- cycle;
\fill[blue] (19,10) -- (19,11) -- (20,11) -- (20,10) -- cycle;
\fill[blue] (19,11) -- (19,12) -- (20,12) -- (20,11) -- cycle;
\fill[blue] (19,12) -- (19,13) -- (20,13) -- (20,12) -- cycle;
\fill[blue] (19,13) -- (19,14) -- (20,14) -- (20,13) -- cycle;
\fill[blue] (19,14) -- (19,15) -- (20,15) -- (20,14) -- cycle;
\draw (18,-5) node {$u \sim 0.0$};
\draw[dashed,thick,red]  (2,3) -- (2,20) -- (25,20) -- (25,3) -- cycle;
\end{scope}
\begin{scope}[scale=.1,shift={(33,0)}]
\draw (0,0) -- (32,0) -- (32,32) -- (0,32) -- cycle;
\fill[blue] (5,8) -- (5,9) -- (6,9) -- (6,8) -- cycle;
\fill[blue] (5,9) -- (5,10) -- (6,10) -- (6,9) -- cycle;
\fill[blue] (5,10) -- (5,11) -- (6,11) -- (6,10) -- cycle;
\fill[blue] (5,11) -- (5,12) -- (6,12) -- (6,11) -- cycle;
\fill[blue] (5,12) -- (5,13) -- (6,13) -- (6,12) -- cycle;
\fill[blue] (5,13) -- (5,14) -- (6,14) -- (6,13) -- cycle;
\fill[blue] (5,14) -- (5,15) -- (6,15) -- (6,14) -- cycle;
\fill[blue] (6,7) -- (6,8) -- (7,8) -- (7,7) -- cycle;
\fill[blue] (6,8) -- (6,9) -- (7,9) -- (7,8) -- cycle;
\fill[blue] (6,9) -- (6,10) -- (7,10) -- (7,9) -- cycle;
\fill[blue] (6,10) -- (6,11) -- (7,11) -- (7,10) -- cycle;
\fill[blue] (6,11) -- (6,12) -- (7,12) -- (7,11) -- cycle;
\fill[blue] (6,12) -- (6,13) -- (7,13) -- (7,12) -- cycle;
\fill[blue] (6,13) -- (6,14) -- (7,14) -- (7,13) -- cycle;
\fill[blue] (6,14) -- (6,15) -- (7,15) -- (7,14) -- cycle;
\fill[blue] (7,7) -- (7,8) -- (8,8) -- (8,7) -- cycle;
\fill[blue] (7,8) -- (7,9) -- (8,9) -- (8,8) -- cycle;
\fill[blue] (7,9) -- (7,10) -- (8,10) -- (8,9) -- cycle;
\fill[blue] (7,10) -- (7,11) -- (8,11) -- (8,10) -- cycle;
\fill[blue] (7,11) -- (7,12) -- (8,12) -- (8,11) -- cycle;
\fill[blue] (7,12) -- (7,13) -- (8,13) -- (8,12) -- cycle;
\fill[blue] (7,13) -- (7,14) -- (8,14) -- (8,13) -- cycle;
\fill[blue] (7,14) -- (7,15) -- (8,15) -- (8,14) -- cycle;
\fill[blue] (8,7) -- (8,8) -- (9,8) -- (9,7) -- cycle;
\fill[blue] (8,8) -- (8,9) -- (9,9) -- (9,8) -- cycle;
\fill[blue] (8,9) -- (8,10) -- (9,10) -- (9,9) -- cycle;
\fill[blue] (8,10) -- (8,11) -- (9,11) -- (9,10) -- cycle;
\fill[blue] (8,11) -- (8,12) -- (9,12) -- (9,11) -- cycle;
\fill[blue] (8,12) -- (8,13) -- (9,13) -- (9,12) -- cycle;
\fill[blue] (8,13) -- (8,14) -- (9,14) -- (9,13) -- cycle;
\fill[blue] (8,14) -- (8,15) -- (9,15) -- (9,14) -- cycle;
\fill[blue] (9,7) -- (9,8) -- (10,8) -- (10,7) -- cycle;
\fill[blue] (9,8) -- (9,9) -- (10,9) -- (10,8) -- cycle;
\fill[blue] (9,9) -- (9,10) -- (10,10) -- (10,9) -- cycle;
\fill[blue] (9,10) -- (9,11) -- (10,11) -- (10,10) -- cycle;
\fill[blue] (9,11) -- (9,12) -- (10,12) -- (10,11) -- cycle;
\fill[blue] (9,12) -- (9,13) -- (10,13) -- (10,12) -- cycle;
\fill[blue] (9,13) -- (9,14) -- (10,14) -- (10,13) -- cycle;
\fill[blue] (9,14) -- (9,15) -- (10,15) -- (10,14) -- cycle;
\fill[blue] (10,7) -- (10,8) -- (11,8) -- (11,7) -- cycle;
\fill[blue] (10,8) -- (10,9) -- (11,9) -- (11,8) -- cycle;
\fill[blue] (10,9) -- (10,10) -- (11,10) -- (11,9) -- cycle;
\fill[blue] (10,10) -- (10,11) -- (11,11) -- (11,10) -- cycle;
\fill[blue] (10,11) -- (10,12) -- (11,12) -- (11,11) -- cycle;
\fill[blue] (10,12) -- (10,13) -- (11,13) -- (11,12) -- cycle;
\fill[blue] (10,13) -- (10,14) -- (11,14) -- (11,13) -- cycle;
\fill[blue] (10,14) -- (10,15) -- (11,15) -- (11,14) -- cycle;
\fill[blue] (11,7) -- (11,8) -- (12,8) -- (12,7) -- cycle;
\fill[blue] (11,8) -- (11,9) -- (12,9) -- (12,8) -- cycle;
\fill[blue] (11,9) -- (11,10) -- (12,10) -- (12,9) -- cycle;
\fill[blue] (11,10) -- (11,11) -- (12,11) -- (12,10) -- cycle;
\fill[blue] (11,11) -- (11,12) -- (12,12) -- (12,11) -- cycle;
\fill[blue] (11,12) -- (11,13) -- (12,13) -- (12,12) -- cycle;
\fill[blue] (11,13) -- (11,14) -- (12,14) -- (12,13) -- cycle;
\fill[blue] (11,14) -- (11,15) -- (12,15) -- (12,14) -- cycle;
\fill[blue] (12,7) -- (12,8) -- (13,8) -- (13,7) -- cycle;
\fill[blue] (12,8) -- (12,9) -- (13,9) -- (13,8) -- cycle;
\fill[blue] (12,9) -- (12,10) -- (13,10) -- (13,9) -- cycle;
\fill[blue] (12,10) -- (12,11) -- (13,11) -- (13,10) -- cycle;
\fill[blue] (12,11) -- (12,12) -- (13,12) -- (13,11) -- cycle;
\fill[blue] (12,12) -- (12,13) -- (13,13) -- (13,12) -- cycle;
\fill[blue] (12,13) -- (12,14) -- (13,14) -- (13,13) -- cycle;
\fill[blue] (12,14) -- (12,15) -- (13,15) -- (13,14) -- cycle;
\fill[blue] (13,7) -- (13,8) -- (14,8) -- (14,7) -- cycle;
\fill[blue] (13,8) -- (13,9) -- (14,9) -- (14,8) -- cycle;
\fill[blue] (13,9) -- (13,10) -- (14,10) -- (14,9) -- cycle;
\fill[blue] (13,10) -- (13,11) -- (14,11) -- (14,10) -- cycle;
\fill[blue] (13,11) -- (13,12) -- (14,12) -- (14,11) -- cycle;
\fill[blue] (13,12) -- (13,13) -- (14,13) -- (14,12) -- cycle;
\fill[blue] (13,13) -- (13,14) -- (14,14) -- (14,13) -- cycle;
\fill[blue] (13,14) -- (13,15) -- (14,15) -- (14,14) -- cycle;
\fill[blue] (14,7) -- (14,8) -- (15,8) -- (15,7) -- cycle;
\fill[blue] (14,8) -- (14,9) -- (15,9) -- (15,8) -- cycle;
\fill[blue] (14,9) -- (14,10) -- (15,10) -- (15,9) -- cycle;
\fill[blue] (14,10) -- (14,11) -- (15,11) -- (15,10) -- cycle;
\fill[blue] (14,11) -- (14,12) -- (15,12) -- (15,11) -- cycle;
\fill[blue] (14,12) -- (14,13) -- (15,13) -- (15,12) -- cycle;
\fill[blue] (14,13) -- (14,14) -- (15,14) -- (15,13) -- cycle;
\fill[blue] (14,14) -- (14,15) -- (15,15) -- (15,14) -- cycle;
\fill[blue] (15,7) -- (15,8) -- (16,8) -- (16,7) -- cycle;
\fill[blue] (15,8) -- (15,9) -- (16,9) -- (16,8) -- cycle;
\fill[blue] (15,9) -- (15,10) -- (16,10) -- (16,9) -- cycle;
\fill[blue] (15,10) -- (15,11) -- (16,11) -- (16,10) -- cycle;
\fill[blue] (15,11) -- (15,12) -- (16,12) -- (16,11) -- cycle;
\fill[blue] (15,12) -- (15,13) -- (16,13) -- (16,12) -- cycle;
\fill[blue] (15,13) -- (15,14) -- (16,14) -- (16,13) -- cycle;
\fill[blue] (15,14) -- (15,15) -- (16,15) -- (16,14) -- cycle;
\fill[blue] (16,7) -- (16,8) -- (17,8) -- (17,7) -- cycle;
\fill[blue] (16,8) -- (16,9) -- (17,9) -- (17,8) -- cycle;
\fill[blue] (16,9) -- (16,10) -- (17,10) -- (17,9) -- cycle;
\fill[blue] (16,10) -- (16,11) -- (17,11) -- (17,10) -- cycle;
\fill[blue] (16,11) -- (16,12) -- (17,12) -- (17,11) -- cycle;
\fill[blue] (16,12) -- (16,13) -- (17,13) -- (17,12) -- cycle;
\fill[blue] (16,13) -- (16,14) -- (17,14) -- (17,13) -- cycle;
\fill[blue] (16,14) -- (16,15) -- (17,15) -- (17,14) -- cycle;
\fill[blue] (17,7) -- (17,8) -- (18,8) -- (18,7) -- cycle;
\fill[blue] (17,8) -- (17,9) -- (18,9) -- (18,8) -- cycle;
\fill[blue] (17,9) -- (17,10) -- (18,10) -- (18,9) -- cycle;
\fill[blue] (17,10) -- (17,11) -- (18,11) -- (18,10) -- cycle;
\fill[blue] (17,11) -- (17,12) -- (18,12) -- (18,11) -- cycle;
\fill[blue] (17,12) -- (17,13) -- (18,13) -- (18,12) -- cycle;
\fill[blue] (17,13) -- (17,14) -- (18,14) -- (18,13) -- cycle;
\fill[blue] (17,14) -- (17,15) -- (18,15) -- (18,14) -- cycle;
\fill[blue] (18,7) -- (18,8) -- (19,8) -- (19,7) -- cycle;
\fill[blue] (18,8) -- (18,9) -- (19,9) -- (19,8) -- cycle;
\fill[blue] (18,9) -- (18,10) -- (19,10) -- (19,9) -- cycle;
\fill[blue] (18,10) -- (18,11) -- (19,11) -- (19,10) -- cycle;
\fill[blue] (18,11) -- (18,12) -- (19,12) -- (19,11) -- cycle;
\fill[blue] (18,12) -- (18,13) -- (19,13) -- (19,12) -- cycle;
\fill[blue] (18,13) -- (18,14) -- (19,14) -- (19,13) -- cycle;
\fill[blue] (18,14) -- (18,15) -- (19,15) -- (19,14) -- cycle;
\fill[blue] (19,7) -- (19,8) -- (20,8) -- (20,7) -- cycle;
\fill[blue] (19,8) -- (19,9) -- (20,9) -- (20,8) -- cycle;
\fill[blue] (19,9) -- (19,10) -- (20,10) -- (20,9) -- cycle;
\fill[blue] (19,10) -- (19,11) -- (20,11) -- (20,10) -- cycle;
\fill[blue] (19,11) -- (19,12) -- (20,12) -- (20,11) -- cycle;
\fill[blue] (19,12) -- (19,13) -- (20,13) -- (20,12) -- cycle;
\fill[blue] (19,13) -- (19,14) -- (20,14) -- (20,13) -- cycle;
\fill[blue] (19,14) -- (19,15) -- (20,15) -- (20,14) -- cycle;
\fill[blue] (16,18) -- (16,19) -- (17,19) -- (17,18) -- cycle;
\fill[blue] (16,19) -- (16,20) -- (17,20) -- (17,19) -- cycle;
\fill[blue] (16,20) -- (16,21) -- (17,21) -- (17,20) -- cycle;
\fill[blue] (17,16) -- (17,17) -- (18,17) -- (18,16) -- cycle;
\fill[blue] (17,17) -- (17,18) -- (18,18) -- (18,17) -- cycle;
\fill[blue] (17,18) -- (17,19) -- (18,19) -- (18,18) -- cycle;
\fill[blue] (17,19) -- (17,20) -- (18,20) -- (18,19) -- cycle;
\fill[blue] (17,20) -- (17,21) -- (18,21) -- (18,20) -- cycle;
\fill[blue] (18,16) -- (18,17) -- (19,17) -- (19,16) -- cycle;
\fill[blue] (18,17) -- (18,18) -- (19,18) -- (19,17) -- cycle;
\fill[blue] (18,18) -- (18,19) -- (19,19) -- (19,18) -- cycle;
\fill[blue] (18,19) -- (18,20) -- (19,20) -- (19,19) -- cycle;
\fill[blue] (18,20) -- (18,21) -- (19,21) -- (19,20) -- cycle;
\fill[blue] (19,16) -- (19,17) -- (20,17) -- (20,16) -- cycle;
\fill[blue] (19,17) -- (19,18) -- (20,18) -- (20,17) -- cycle;
\fill[blue] (19,18) -- (19,19) -- (20,19) -- (20,18) -- cycle;
\fill[blue] (19,19) -- (19,20) -- (20,20) -- (20,19) -- cycle;
\fill[blue] (19,20) -- (19,21) -- (20,21) -- (20,20) -- cycle;
\fill[blue] (20,16) -- (20,17) -- (21,17) -- (21,16) -- cycle;
\fill[blue] (20,17) -- (20,18) -- (21,18) -- (21,17) -- cycle;
\fill[blue] (20,18) -- (20,19) -- (21,19) -- (21,18) -- cycle;
\fill[blue] (20,19) -- (20,20) -- (21,20) -- (21,19) -- cycle;
\fill[blue] (20,20) -- (20,21) -- (21,21) -- (21,20) -- cycle;
\fill[blue] (21,16) -- (21,17) -- (22,17) -- (22,16) -- cycle;
\fill[blue] (21,17) -- (21,18) -- (22,18) -- (22,17) -- cycle;
\fill[blue] (21,18) -- (21,19) -- (22,19) -- (22,18) -- cycle;
\fill[blue] (21,19) -- (21,20) -- (22,20) -- (22,19) -- cycle;
\fill[blue] (21,20) -- (21,21) -- (22,21) -- (22,20) -- cycle;
\fill[blue] (22,16) -- (22,17) -- (23,17) -- (23,16) -- cycle;
\fill[blue] (22,17) -- (22,18) -- (23,18) -- (23,17) -- cycle;
\fill[blue] (22,18) -- (22,19) -- (23,19) -- (23,18) -- cycle;
\fill[blue] (22,19) -- (22,20) -- (23,20) -- (23,19) -- cycle;
\fill[blue] (22,20) -- (22,21) -- (23,21) -- (23,20) -- cycle;
\draw (18,-5) node {$u \sim 0.1$};
\draw[dashed,thick,red]  (8/3,3) -- (8/3,190/9) -- (215/9,190/9) -- (215/9,3) -- cycle;
\end{scope}
\begin{scope}[scale=.1,shift={(66,0)}]
\draw (0,0) -- (32,0) -- (32,32) -- (0,32) -- cycle;
\fill[blue] (5,8) -- (5,9) -- (6,9) -- (6,8) -- cycle;
\fill[blue] (5,9) -- (5,10) -- (6,10) -- (6,9) -- cycle;
\fill[blue] (5,10) -- (5,11) -- (6,11) -- (6,10) -- cycle;
\fill[blue] (5,11) -- (5,12) -- (6,12) -- (6,11) -- cycle;
\fill[blue] (5,12) -- (5,13) -- (6,13) -- (6,12) -- cycle;
\fill[blue] (5,13) -- (5,14) -- (6,14) -- (6,13) -- cycle;
\fill[blue] (5,14) -- (5,15) -- (6,15) -- (6,14) -- cycle;
\fill[blue] (6,7) -- (6,8) -- (7,8) -- (7,7) -- cycle;
\fill[blue] (6,8) -- (6,9) -- (7,9) -- (7,8) -- cycle;
\fill[blue] (6,9) -- (6,10) -- (7,10) -- (7,9) -- cycle;
\fill[blue] (6,10) -- (6,11) -- (7,11) -- (7,10) -- cycle;
\fill[blue] (6,11) -- (6,12) -- (7,12) -- (7,11) -- cycle;
\fill[blue] (6,12) -- (6,13) -- (7,13) -- (7,12) -- cycle;
\fill[blue] (6,13) -- (6,14) -- (7,14) -- (7,13) -- cycle;
\fill[blue] (6,14) -- (6,15) -- (7,15) -- (7,14) -- cycle;
\fill[blue] (7,7) -- (7,8) -- (8,8) -- (8,7) -- cycle;
\fill[blue] (7,8) -- (7,9) -- (8,9) -- (8,8) -- cycle;
\fill[blue] (7,9) -- (7,10) -- (8,10) -- (8,9) -- cycle;
\fill[blue] (7,10) -- (7,11) -- (8,11) -- (8,10) -- cycle;
\fill[blue] (7,11) -- (7,12) -- (8,12) -- (8,11) -- cycle;
\fill[blue] (7,12) -- (7,13) -- (8,13) -- (8,12) -- cycle;
\fill[blue] (7,13) -- (7,14) -- (8,14) -- (8,13) -- cycle;
\fill[blue] (7,14) -- (7,15) -- (8,15) -- (8,14) -- cycle;
\fill[blue] (8,7) -- (8,8) -- (9,8) -- (9,7) -- cycle;
\fill[blue] (8,8) -- (8,9) -- (9,9) -- (9,8) -- cycle;
\fill[blue] (8,9) -- (8,10) -- (9,10) -- (9,9) -- cycle;
\fill[blue] (8,10) -- (8,11) -- (9,11) -- (9,10) -- cycle;
\fill[blue] (8,11) -- (8,12) -- (9,12) -- (9,11) -- cycle;
\fill[blue] (8,12) -- (8,13) -- (9,13) -- (9,12) -- cycle;
\fill[blue] (8,13) -- (8,14) -- (9,14) -- (9,13) -- cycle;
\fill[blue] (8,14) -- (8,15) -- (9,15) -- (9,14) -- cycle;
\fill[blue] (9,7) -- (9,8) -- (10,8) -- (10,7) -- cycle;
\fill[blue] (9,8) -- (9,9) -- (10,9) -- (10,8) -- cycle;
\fill[blue] (9,9) -- (9,10) -- (10,10) -- (10,9) -- cycle;
\fill[blue] (9,10) -- (9,11) -- (10,11) -- (10,10) -- cycle;
\fill[blue] (9,11) -- (9,12) -- (10,12) -- (10,11) -- cycle;
\fill[blue] (9,12) -- (9,13) -- (10,13) -- (10,12) -- cycle;
\fill[blue] (9,13) -- (9,14) -- (10,14) -- (10,13) -- cycle;
\fill[blue] (9,14) -- (9,15) -- (10,15) -- (10,14) -- cycle;
\fill[blue] (10,7) -- (10,8) -- (11,8) -- (11,7) -- cycle;
\fill[blue] (10,8) -- (10,9) -- (11,9) -- (11,8) -- cycle;
\fill[blue] (10,9) -- (10,10) -- (11,10) -- (11,9) -- cycle;
\fill[blue] (10,10) -- (10,11) -- (11,11) -- (11,10) -- cycle;
\fill[blue] (10,11) -- (10,12) -- (11,12) -- (11,11) -- cycle;
\fill[blue] (10,12) -- (10,13) -- (11,13) -- (11,12) -- cycle;
\fill[blue] (10,13) -- (10,14) -- (11,14) -- (11,13) -- cycle;
\fill[blue] (10,14) -- (10,15) -- (11,15) -- (11,14) -- cycle;
\fill[blue] (11,7) -- (11,8) -- (12,8) -- (12,7) -- cycle;
\fill[blue] (11,8) -- (11,9) -- (12,9) -- (12,8) -- cycle;
\fill[blue] (11,9) -- (11,10) -- (12,10) -- (12,9) -- cycle;
\fill[blue] (11,10) -- (11,11) -- (12,11) -- (12,10) -- cycle;
\fill[blue] (11,11) -- (11,12) -- (12,12) -- (12,11) -- cycle;
\fill[blue] (11,12) -- (11,13) -- (12,13) -- (12,12) -- cycle;
\fill[blue] (11,13) -- (11,14) -- (12,14) -- (12,13) -- cycle;
\fill[blue] (11,14) -- (11,15) -- (12,15) -- (12,14) -- cycle;
\fill[blue] (12,7) -- (12,8) -- (13,8) -- (13,7) -- cycle;
\fill[blue] (12,8) -- (12,9) -- (13,9) -- (13,8) -- cycle;
\fill[blue] (12,9) -- (12,10) -- (13,10) -- (13,9) -- cycle;
\fill[blue] (12,10) -- (12,11) -- (13,11) -- (13,10) -- cycle;
\fill[blue] (12,11) -- (12,12) -- (13,12) -- (13,11) -- cycle;
\fill[blue] (12,12) -- (12,13) -- (13,13) -- (13,12) -- cycle;
\fill[blue] (12,13) -- (12,14) -- (13,14) -- (13,13) -- cycle;
\fill[blue] (12,14) -- (12,15) -- (13,15) -- (13,14) -- cycle;
\fill[blue] (13,7) -- (13,8) -- (14,8) -- (14,7) -- cycle;
\fill[blue] (13,8) -- (13,9) -- (14,9) -- (14,8) -- cycle;
\fill[blue] (13,9) -- (13,10) -- (14,10) -- (14,9) -- cycle;
\fill[blue] (13,10) -- (13,11) -- (14,11) -- (14,10) -- cycle;
\fill[blue] (13,11) -- (13,12) -- (14,12) -- (14,11) -- cycle;
\fill[blue] (13,12) -- (13,13) -- (14,13) -- (14,12) -- cycle;
\fill[blue] (13,13) -- (13,14) -- (14,14) -- (14,13) -- cycle;
\fill[blue] (13,14) -- (13,15) -- (14,15) -- (14,14) -- cycle;
\fill[blue] (14,7) -- (14,8) -- (15,8) -- (15,7) -- cycle;
\fill[blue] (14,8) -- (14,9) -- (15,9) -- (15,8) -- cycle;
\fill[blue] (14,9) -- (14,10) -- (15,10) -- (15,9) -- cycle;
\fill[blue] (14,10) -- (14,11) -- (15,11) -- (15,10) -- cycle;
\fill[blue] (14,11) -- (14,12) -- (15,12) -- (15,11) -- cycle;
\fill[blue] (14,12) -- (14,13) -- (15,13) -- (15,12) -- cycle;
\fill[blue] (14,13) -- (14,14) -- (15,14) -- (15,13) -- cycle;
\fill[blue] (14,14) -- (14,15) -- (15,15) -- (15,14) -- cycle;
\fill[blue] (15,7) -- (15,8) -- (16,8) -- (16,7) -- cycle;
\fill[blue] (15,8) -- (15,9) -- (16,9) -- (16,8) -- cycle;
\fill[blue] (15,9) -- (15,10) -- (16,10) -- (16,9) -- cycle;
\fill[blue] (15,10) -- (15,11) -- (16,11) -- (16,10) -- cycle;
\fill[blue] (15,11) -- (15,12) -- (16,12) -- (16,11) -- cycle;
\fill[blue] (15,12) -- (15,13) -- (16,13) -- (16,12) -- cycle;
\fill[blue] (15,13) -- (15,14) -- (16,14) -- (16,13) -- cycle;
\fill[blue] (15,14) -- (15,15) -- (16,15) -- (16,14) -- cycle;
\fill[blue] (16,7) -- (16,8) -- (17,8) -- (17,7) -- cycle;
\fill[blue] (16,8) -- (16,9) -- (17,9) -- (17,8) -- cycle;
\fill[blue] (16,9) -- (16,10) -- (17,10) -- (17,9) -- cycle;
\fill[blue] (16,10) -- (16,11) -- (17,11) -- (17,10) -- cycle;
\fill[blue] (16,11) -- (16,12) -- (17,12) -- (17,11) -- cycle;
\fill[blue] (16,12) -- (16,13) -- (17,13) -- (17,12) -- cycle;
\fill[blue] (16,13) -- (16,14) -- (17,14) -- (17,13) -- cycle;
\fill[blue] (16,14) -- (16,15) -- (17,15) -- (17,14) -- cycle;
\fill[blue] (17,7) -- (17,8) -- (18,8) -- (18,7) -- cycle;
\fill[blue] (17,8) -- (17,9) -- (18,9) -- (18,8) -- cycle;
\fill[blue] (17,9) -- (17,10) -- (18,10) -- (18,9) -- cycle;
\fill[blue] (17,10) -- (17,11) -- (18,11) -- (18,10) -- cycle;
\fill[blue] (17,11) -- (17,12) -- (18,12) -- (18,11) -- cycle;
\fill[blue] (17,12) -- (17,13) -- (18,13) -- (18,12) -- cycle;
\fill[blue] (17,13) -- (17,14) -- (18,14) -- (18,13) -- cycle;
\fill[blue] (17,14) -- (17,15) -- (18,15) -- (18,14) -- cycle;
\fill[blue] (18,7) -- (18,8) -- (19,8) -- (19,7) -- cycle;
\fill[blue] (18,8) -- (18,9) -- (19,9) -- (19,8) -- cycle;
\fill[blue] (18,9) -- (18,10) -- (19,10) -- (19,9) -- cycle;
\fill[blue] (18,10) -- (18,11) -- (19,11) -- (19,10) -- cycle;
\fill[blue] (18,11) -- (18,12) -- (19,12) -- (19,11) -- cycle;
\fill[blue] (18,12) -- (18,13) -- (19,13) -- (19,12) -- cycle;
\fill[blue] (18,13) -- (18,14) -- (19,14) -- (19,13) -- cycle;
\fill[blue] (18,14) -- (18,15) -- (19,15) -- (19,14) -- cycle;
\fill[blue] (19,7) -- (19,8) -- (20,8) -- (20,7) -- cycle;
\fill[blue] (19,8) -- (19,9) -- (20,9) -- (20,8) -- cycle;
\fill[blue] (19,9) -- (19,10) -- (20,10) -- (20,9) -- cycle;
\fill[blue] (19,10) -- (19,11) -- (20,11) -- (20,10) -- cycle;
\fill[blue] (19,11) -- (19,12) -- (20,12) -- (20,11) -- cycle;
\fill[blue] (19,12) -- (19,13) -- (20,13) -- (20,12) -- cycle;
\fill[blue] (19,13) -- (19,14) -- (20,14) -- (20,13) -- cycle;
\fill[blue] (19,14) -- (19,15) -- (20,15) -- (20,14) -- cycle;
\fill[blue] (16,15) -- (16,16) -- (17,16) -- (17,15) -- cycle;
\fill[blue] (16,16) -- (16,17) -- (17,17) -- (17,16) -- cycle;
\fill[blue] (16,17) -- (16,18) -- (17,18) -- (17,17) -- cycle;
\fill[blue] (16,18) -- (16,19) -- (17,19) -- (17,18) -- cycle;
\fill[blue] (16,19) -- (16,20) -- (17,20) -- (17,19) -- cycle;
\fill[blue] (16,20) -- (16,21) -- (17,21) -- (17,20) -- cycle;
\fill[blue] (16,21) -- (16,22) -- (17,22) -- (17,21) -- cycle;
\fill[blue] (17,14) -- (17,15) -- (18,15) -- (18,14) -- cycle;
\fill[blue] (17,15) -- (17,16) -- (18,16) -- (18,15) -- cycle;
\fill[blue] (17,16) -- (17,17) -- (18,17) -- (18,16) -- cycle;
\fill[blue] (17,17) -- (17,18) -- (18,18) -- (18,17) -- cycle;
\fill[blue] (17,18) -- (17,19) -- (18,19) -- (18,18) -- cycle;
\fill[blue] (17,19) -- (17,20) -- (18,20) -- (18,19) -- cycle;
\fill[blue] (17,20) -- (17,21) -- (18,21) -- (18,20) -- cycle;
\fill[blue] (17,21) -- (17,22) -- (18,22) -- (18,21) -- cycle;
\fill[blue] (18,12) -- (18,13) -- (19,13) -- (19,12) -- cycle;
\fill[blue] (18,13) -- (18,14) -- (19,14) -- (19,13) -- cycle;
\fill[blue] (18,14) -- (18,15) -- (19,15) -- (19,14) -- cycle;
\fill[blue] (18,15) -- (18,16) -- (19,16) -- (19,15) -- cycle;
\fill[blue] (18,16) -- (18,17) -- (19,17) -- (19,16) -- cycle;
\fill[blue] (18,17) -- (18,18) -- (19,18) -- (19,17) -- cycle;
\fill[blue] (18,18) -- (18,19) -- (19,19) -- (19,18) -- cycle;
\fill[blue] (18,19) -- (18,20) -- (19,20) -- (19,19) -- cycle;
\fill[blue] (18,20) -- (18,21) -- (19,21) -- (19,20) -- cycle;
\fill[blue] (18,21) -- (18,22) -- (19,22) -- (19,21) -- cycle;
\fill[blue] (19,12) -- (19,13) -- (20,13) -- (20,12) -- cycle;
\fill[blue] (19,13) -- (19,14) -- (20,14) -- (20,13) -- cycle;
\fill[blue] (19,14) -- (19,15) -- (20,15) -- (20,14) -- cycle;
\fill[blue] (19,15) -- (19,16) -- (20,16) -- (20,15) -- cycle;
\fill[blue] (19,16) -- (19,17) -- (20,17) -- (20,16) -- cycle;
\fill[blue] (19,17) -- (19,18) -- (20,18) -- (20,17) -- cycle;
\fill[blue] (19,18) -- (19,19) -- (20,19) -- (20,18) -- cycle;
\fill[blue] (19,19) -- (19,20) -- (20,20) -- (20,19) -- cycle;
\fill[blue] (19,20) -- (19,21) -- (20,21) -- (20,20) -- cycle;
\fill[blue] (19,21) -- (19,22) -- (20,22) -- (20,21) -- cycle;
\fill[blue] (20,8) -- (20,9) -- (21,9) -- (21,8) -- cycle;
\fill[blue] (20,9) -- (20,10) -- (21,10) -- (21,9) -- cycle;
\fill[blue] (20,10) -- (20,11) -- (21,11) -- (21,10) -- cycle;
\fill[blue] (20,11) -- (20,12) -- (21,12) -- (21,11) -- cycle;
\fill[blue] (20,12) -- (20,13) -- (21,13) -- (21,12) -- cycle;
\fill[blue] (20,13) -- (20,14) -- (21,14) -- (21,13) -- cycle;
\fill[blue] (20,14) -- (20,15) -- (21,15) -- (21,14) -- cycle;
\fill[blue] (20,15) -- (20,16) -- (21,16) -- (21,15) -- cycle;
\fill[blue] (20,16) -- (20,17) -- (21,17) -- (21,16) -- cycle;
\fill[blue] (20,17) -- (20,18) -- (21,18) -- (21,17) -- cycle;
\fill[blue] (20,18) -- (20,19) -- (21,19) -- (21,18) -- cycle;
\fill[blue] (20,19) -- (20,20) -- (21,20) -- (21,19) -- cycle;
\fill[blue] (20,20) -- (20,21) -- (21,21) -- (21,20) -- cycle;
\fill[blue] (20,21) -- (20,22) -- (21,22) -- (21,21) -- cycle;
\fill[blue] (21,8) -- (21,9) -- (22,9) -- (22,8) -- cycle;
\fill[blue] (21,9) -- (21,10) -- (22,10) -- (22,9) -- cycle;
\fill[blue] (21,10) -- (21,11) -- (22,11) -- (22,10) -- cycle;
\fill[blue] (21,11) -- (21,12) -- (22,12) -- (22,11) -- cycle;
\fill[blue] (21,12) -- (21,13) -- (22,13) -- (22,12) -- cycle;
\fill[blue] (21,13) -- (21,14) -- (22,14) -- (22,13) -- cycle;
\fill[blue] (21,14) -- (21,15) -- (22,15) -- (22,14) -- cycle;
\fill[blue] (21,15) -- (21,16) -- (22,16) -- (22,15) -- cycle;
\fill[blue] (21,16) -- (21,17) -- (22,17) -- (22,16) -- cycle;
\fill[blue] (21,17) -- (21,18) -- (22,18) -- (22,17) -- cycle;
\fill[blue] (21,18) -- (21,19) -- (22,19) -- (22,18) -- cycle;
\fill[blue] (21,19) -- (21,20) -- (22,20) -- (22,19) -- cycle;
\fill[blue] (21,20) -- (21,21) -- (22,21) -- (22,20) -- cycle;
\fill[blue] (21,21) -- (21,22) -- (22,22) -- (22,21) -- cycle;
\draw (18,-5) node {$u \sim 0.2$};
\draw[dashed,thick,red]  (10/3,3) -- (10/3,200/9) -- (205/9,200/9) -- (205/9,3) -- cycle;
\end{scope}
\begin{scope}[scale=.1,shift={(99,0)}]
\draw (0,0) -- (32,0) -- (32,32) -- (0,32) -- cycle;
\fill[blue] (5,8) -- (5,9) -- (6,9) -- (6,8) -- cycle;
\fill[blue] (5,9) -- (5,10) -- (6,10) -- (6,9) -- cycle;
\fill[blue] (5,10) -- (5,11) -- (6,11) -- (6,10) -- cycle;
\fill[blue] (5,11) -- (5,12) -- (6,12) -- (6,11) -- cycle;
\fill[blue] (5,12) -- (5,13) -- (6,13) -- (6,12) -- cycle;
\fill[blue] (5,13) -- (5,14) -- (6,14) -- (6,13) -- cycle;
\fill[blue] (5,14) -- (5,15) -- (6,15) -- (6,14) -- cycle;
\fill[blue] (6,7) -- (6,8) -- (7,8) -- (7,7) -- cycle;
\fill[blue] (6,8) -- (6,9) -- (7,9) -- (7,8) -- cycle;
\fill[blue] (6,9) -- (6,10) -- (7,10) -- (7,9) -- cycle;
\fill[blue] (6,10) -- (6,11) -- (7,11) -- (7,10) -- cycle;
\fill[blue] (6,11) -- (6,12) -- (7,12) -- (7,11) -- cycle;
\fill[blue] (6,12) -- (6,13) -- (7,13) -- (7,12) -- cycle;
\fill[blue] (6,13) -- (6,14) -- (7,14) -- (7,13) -- cycle;
\fill[blue] (6,14) -- (6,15) -- (7,15) -- (7,14) -- cycle;
\fill[blue] (7,7) -- (7,8) -- (8,8) -- (8,7) -- cycle;
\fill[blue] (7,8) -- (7,9) -- (8,9) -- (8,8) -- cycle;
\fill[blue] (7,9) -- (7,10) -- (8,10) -- (8,9) -- cycle;
\fill[blue] (7,10) -- (7,11) -- (8,11) -- (8,10) -- cycle;
\fill[blue] (7,11) -- (7,12) -- (8,12) -- (8,11) -- cycle;
\fill[blue] (7,12) -- (7,13) -- (8,13) -- (8,12) -- cycle;
\fill[blue] (7,13) -- (7,14) -- (8,14) -- (8,13) -- cycle;
\fill[blue] (7,14) -- (7,15) -- (8,15) -- (8,14) -- cycle;
\fill[blue] (8,7) -- (8,8) -- (9,8) -- (9,7) -- cycle;
\fill[blue] (8,8) -- (8,9) -- (9,9) -- (9,8) -- cycle;
\fill[blue] (8,9) -- (8,10) -- (9,10) -- (9,9) -- cycle;
\fill[blue] (8,10) -- (8,11) -- (9,11) -- (9,10) -- cycle;
\fill[blue] (8,11) -- (8,12) -- (9,12) -- (9,11) -- cycle;
\fill[blue] (8,12) -- (8,13) -- (9,13) -- (9,12) -- cycle;
\fill[blue] (8,13) -- (8,14) -- (9,14) -- (9,13) -- cycle;
\fill[blue] (8,14) -- (8,15) -- (9,15) -- (9,14) -- cycle;
\fill[blue] (9,7) -- (9,8) -- (10,8) -- (10,7) -- cycle;
\fill[blue] (9,8) -- (9,9) -- (10,9) -- (10,8) -- cycle;
\fill[blue] (9,9) -- (9,10) -- (10,10) -- (10,9) -- cycle;
\fill[blue] (9,10) -- (9,11) -- (10,11) -- (10,10) -- cycle;
\fill[blue] (9,11) -- (9,12) -- (10,12) -- (10,11) -- cycle;
\fill[blue] (9,12) -- (9,13) -- (10,13) -- (10,12) -- cycle;
\fill[blue] (9,13) -- (9,14) -- (10,14) -- (10,13) -- cycle;
\fill[blue] (9,14) -- (9,15) -- (10,15) -- (10,14) -- cycle;
\fill[blue] (10,7) -- (10,8) -- (11,8) -- (11,7) -- cycle;
\fill[blue] (10,8) -- (10,9) -- (11,9) -- (11,8) -- cycle;
\fill[blue] (10,9) -- (10,10) -- (11,10) -- (11,9) -- cycle;
\fill[blue] (10,10) -- (10,11) -- (11,11) -- (11,10) -- cycle;
\fill[blue] (10,11) -- (10,12) -- (11,12) -- (11,11) -- cycle;
\fill[blue] (10,12) -- (10,13) -- (11,13) -- (11,12) -- cycle;
\fill[blue] (10,13) -- (10,14) -- (11,14) -- (11,13) -- cycle;
\fill[blue] (10,14) -- (10,15) -- (11,15) -- (11,14) -- cycle;
\fill[blue] (11,7) -- (11,8) -- (12,8) -- (12,7) -- cycle;
\fill[blue] (11,8) -- (11,9) -- (12,9) -- (12,8) -- cycle;
\fill[blue] (11,9) -- (11,10) -- (12,10) -- (12,9) -- cycle;
\fill[blue] (11,10) -- (11,11) -- (12,11) -- (12,10) -- cycle;
\fill[blue] (11,11) -- (11,12) -- (12,12) -- (12,11) -- cycle;
\fill[blue] (11,12) -- (11,13) -- (12,13) -- (12,12) -- cycle;
\fill[blue] (11,13) -- (11,14) -- (12,14) -- (12,13) -- cycle;
\fill[blue] (11,14) -- (11,15) -- (12,15) -- (12,14) -- cycle;
\fill[blue] (12,7) -- (12,8) -- (13,8) -- (13,7) -- cycle;
\fill[blue] (12,8) -- (12,9) -- (13,9) -- (13,8) -- cycle;
\fill[blue] (12,9) -- (12,10) -- (13,10) -- (13,9) -- cycle;
\fill[blue] (12,10) -- (12,11) -- (13,11) -- (13,10) -- cycle;
\fill[blue] (12,11) -- (12,12) -- (13,12) -- (13,11) -- cycle;
\fill[blue] (12,12) -- (12,13) -- (13,13) -- (13,12) -- cycle;
\fill[blue] (12,13) -- (12,14) -- (13,14) -- (13,13) -- cycle;
\fill[blue] (12,14) -- (12,15) -- (13,15) -- (13,14) -- cycle;
\fill[blue] (13,7) -- (13,8) -- (14,8) -- (14,7) -- cycle;
\fill[blue] (13,8) -- (13,9) -- (14,9) -- (14,8) -- cycle;
\fill[blue] (13,9) -- (13,10) -- (14,10) -- (14,9) -- cycle;
\fill[blue] (13,10) -- (13,11) -- (14,11) -- (14,10) -- cycle;
\fill[blue] (13,11) -- (13,12) -- (14,12) -- (14,11) -- cycle;
\fill[blue] (13,12) -- (13,13) -- (14,13) -- (14,12) -- cycle;
\fill[blue] (13,13) -- (13,14) -- (14,14) -- (14,13) -- cycle;
\fill[blue] (13,14) -- (13,15) -- (14,15) -- (14,14) -- cycle;
\fill[blue] (14,7) -- (14,8) -- (15,8) -- (15,7) -- cycle;
\fill[blue] (14,8) -- (14,9) -- (15,9) -- (15,8) -- cycle;
\fill[blue] (14,9) -- (14,10) -- (15,10) -- (15,9) -- cycle;
\fill[blue] (14,10) -- (14,11) -- (15,11) -- (15,10) -- cycle;
\fill[blue] (14,11) -- (14,12) -- (15,12) -- (15,11) -- cycle;
\fill[blue] (14,12) -- (14,13) -- (15,13) -- (15,12) -- cycle;
\fill[blue] (14,13) -- (14,14) -- (15,14) -- (15,13) -- cycle;
\fill[blue] (14,14) -- (14,15) -- (15,15) -- (15,14) -- cycle;
\fill[blue] (15,7) -- (15,8) -- (16,8) -- (16,7) -- cycle;
\fill[blue] (15,8) -- (15,9) -- (16,9) -- (16,8) -- cycle;
\fill[blue] (15,9) -- (15,10) -- (16,10) -- (16,9) -- cycle;
\fill[blue] (15,10) -- (15,11) -- (16,11) -- (16,10) -- cycle;
\fill[blue] (15,11) -- (15,12) -- (16,12) -- (16,11) -- cycle;
\fill[blue] (15,12) -- (15,13) -- (16,13) -- (16,12) -- cycle;
\fill[blue] (15,13) -- (15,14) -- (16,14) -- (16,13) -- cycle;
\fill[blue] (15,14) -- (15,15) -- (16,15) -- (16,14) -- cycle;
\fill[blue] (16,7) -- (16,8) -- (17,8) -- (17,7) -- cycle;
\fill[blue] (16,8) -- (16,9) -- (17,9) -- (17,8) -- cycle;
\fill[blue] (16,9) -- (16,10) -- (17,10) -- (17,9) -- cycle;
\fill[blue] (16,10) -- (16,11) -- (17,11) -- (17,10) -- cycle;
\fill[blue] (16,11) -- (16,12) -- (17,12) -- (17,11) -- cycle;
\fill[blue] (16,12) -- (16,13) -- (17,13) -- (17,12) -- cycle;
\fill[blue] (16,13) -- (16,14) -- (17,14) -- (17,13) -- cycle;
\fill[blue] (16,14) -- (16,15) -- (17,15) -- (17,14) -- cycle;
\fill[blue] (17,7) -- (17,8) -- (18,8) -- (18,7) -- cycle;
\fill[blue] (17,8) -- (17,9) -- (18,9) -- (18,8) -- cycle;
\fill[blue] (17,9) -- (17,10) -- (18,10) -- (18,9) -- cycle;
\fill[blue] (17,10) -- (17,11) -- (18,11) -- (18,10) -- cycle;
\fill[blue] (17,11) -- (17,12) -- (18,12) -- (18,11) -- cycle;
\fill[blue] (17,12) -- (17,13) -- (18,13) -- (18,12) -- cycle;
\fill[blue] (17,13) -- (17,14) -- (18,14) -- (18,13) -- cycle;
\fill[blue] (17,14) -- (17,15) -- (18,15) -- (18,14) -- cycle;
\fill[blue] (18,7) -- (18,8) -- (19,8) -- (19,7) -- cycle;
\fill[blue] (18,8) -- (18,9) -- (19,9) -- (19,8) -- cycle;
\fill[blue] (18,9) -- (18,10) -- (19,10) -- (19,9) -- cycle;
\fill[blue] (18,10) -- (18,11) -- (19,11) -- (19,10) -- cycle;
\fill[blue] (18,11) -- (18,12) -- (19,12) -- (19,11) -- cycle;
\fill[blue] (18,12) -- (18,13) -- (19,13) -- (19,12) -- cycle;
\fill[blue] (18,13) -- (18,14) -- (19,14) -- (19,13) -- cycle;
\fill[blue] (18,14) -- (18,15) -- (19,15) -- (19,14) -- cycle;
\fill[blue] (19,7) -- (19,8) -- (20,8) -- (20,7) -- cycle;
\fill[blue] (19,8) -- (19,9) -- (20,9) -- (20,8) -- cycle;
\fill[blue] (19,9) -- (19,10) -- (20,10) -- (20,9) -- cycle;
\fill[blue] (19,10) -- (19,11) -- (20,11) -- (20,10) -- cycle;
\fill[blue] (19,11) -- (19,12) -- (20,12) -- (20,11) -- cycle;
\fill[blue] (19,12) -- (19,13) -- (20,13) -- (20,12) -- cycle;
\fill[blue] (19,13) -- (19,14) -- (20,14) -- (20,13) -- cycle;
\fill[blue] (19,14) -- (19,15) -- (20,15) -- (20,14) -- cycle;
\fill[blue] (16,4) -- (16,5) -- (17,5) -- (17,4) -- cycle;
\fill[blue] (16,5) -- (16,6) -- (17,6) -- (17,5) -- cycle;
\fill[blue] (16,6) -- (16,7) -- (17,7) -- (17,6) -- cycle;
\fill[blue] (16,7) -- (16,8) -- (17,8) -- (17,7) -- cycle;
\fill[blue] (16,8) -- (16,9) -- (17,9) -- (17,8) -- cycle;
\fill[blue] (16,9) -- (16,10) -- (17,10) -- (17,9) -- cycle;
\fill[blue] (16,10) -- (16,11) -- (17,11) -- (17,10) -- cycle;
\fill[blue] (16,11) -- (16,12) -- (17,12) -- (17,11) -- cycle;
\fill[blue] (16,12) -- (16,13) -- (17,13) -- (17,12) -- cycle;
\fill[blue] (16,13) -- (16,14) -- (17,14) -- (17,13) -- cycle;
\fill[blue] (16,14) -- (16,15) -- (17,15) -- (17,14) -- cycle;
\fill[blue] (16,15) -- (16,16) -- (17,16) -- (17,15) -- cycle;
\fill[blue] (16,16) -- (16,17) -- (17,17) -- (17,16) -- cycle;
\fill[blue] (16,17) -- (16,18) -- (17,18) -- (17,17) -- cycle;
\fill[blue] (16,18) -- (16,19) -- (17,19) -- (17,18) -- cycle;
\fill[blue] (16,19) -- (16,20) -- (17,20) -- (17,19) -- cycle;
\fill[blue] (16,20) -- (16,21) -- (17,21) -- (17,20) -- cycle;
\fill[blue] (16,21) -- (16,22) -- (17,22) -- (17,21) -- cycle;
\fill[blue] (16,22) -- (16,23) -- (17,23) -- (17,22) -- cycle;
\fill[blue] (17,3) -- (17,4) -- (18,4) -- (18,3) -- cycle;
\fill[blue] (17,4) -- (17,5) -- (18,5) -- (18,4) -- cycle;
\fill[blue] (17,5) -- (17,6) -- (18,6) -- (18,5) -- cycle;
\fill[blue] (17,6) -- (17,7) -- (18,7) -- (18,6) -- cycle;
\fill[blue] (17,7) -- (17,8) -- (18,8) -- (18,7) -- cycle;
\fill[blue] (17,8) -- (17,9) -- (18,9) -- (18,8) -- cycle;
\fill[blue] (17,9) -- (17,10) -- (18,10) -- (18,9) -- cycle;
\fill[blue] (17,10) -- (17,11) -- (18,11) -- (18,10) -- cycle;
\fill[blue] (17,11) -- (17,12) -- (18,12) -- (18,11) -- cycle;
\fill[blue] (17,12) -- (17,13) -- (18,13) -- (18,12) -- cycle;
\fill[blue] (17,13) -- (17,14) -- (18,14) -- (18,13) -- cycle;
\fill[blue] (17,14) -- (17,15) -- (18,15) -- (18,14) -- cycle;
\fill[blue] (17,15) -- (17,16) -- (18,16) -- (18,15) -- cycle;
\fill[blue] (17,16) -- (17,17) -- (18,17) -- (18,16) -- cycle;
\fill[blue] (17,17) -- (17,18) -- (18,18) -- (18,17) -- cycle;
\fill[blue] (17,18) -- (17,19) -- (18,19) -- (18,18) -- cycle;
\fill[blue] (17,19) -- (17,20) -- (18,20) -- (18,19) -- cycle;
\fill[blue] (17,20) -- (17,21) -- (18,21) -- (18,20) -- cycle;
\fill[blue] (17,21) -- (17,22) -- (18,22) -- (18,21) -- cycle;
\fill[blue] (17,22) -- (17,23) -- (18,23) -- (18,22) -- cycle;
\fill[blue] (18,3) -- (18,4) -- (19,4) -- (19,3) -- cycle;
\fill[blue] (18,4) -- (18,5) -- (19,5) -- (19,4) -- cycle;
\fill[blue] (18,5) -- (18,6) -- (19,6) -- (19,5) -- cycle;
\fill[blue] (18,6) -- (18,7) -- (19,7) -- (19,6) -- cycle;
\fill[blue] (18,7) -- (18,8) -- (19,8) -- (19,7) -- cycle;
\fill[blue] (18,8) -- (18,9) -- (19,9) -- (19,8) -- cycle;
\fill[blue] (18,9) -- (18,10) -- (19,10) -- (19,9) -- cycle;
\fill[blue] (18,10) -- (18,11) -- (19,11) -- (19,10) -- cycle;
\fill[blue] (18,11) -- (18,12) -- (19,12) -- (19,11) -- cycle;
\fill[blue] (18,12) -- (18,13) -- (19,13) -- (19,12) -- cycle;
\fill[blue] (18,13) -- (18,14) -- (19,14) -- (19,13) -- cycle;
\fill[blue] (18,14) -- (18,15) -- (19,15) -- (19,14) -- cycle;
\fill[blue] (18,15) -- (18,16) -- (19,16) -- (19,15) -- cycle;
\fill[blue] (18,16) -- (18,17) -- (19,17) -- (19,16) -- cycle;
\fill[blue] (18,17) -- (18,18) -- (19,18) -- (19,17) -- cycle;
\fill[blue] (18,18) -- (18,19) -- (19,19) -- (19,18) -- cycle;
\fill[blue] (18,19) -- (18,20) -- (19,20) -- (19,19) -- cycle;
\fill[blue] (18,20) -- (18,21) -- (19,21) -- (19,20) -- cycle;
\fill[blue] (18,21) -- (18,22) -- (19,22) -- (19,21) -- cycle;
\fill[blue] (18,22) -- (18,23) -- (19,23) -- (19,22) -- cycle;
\fill[blue] (19,8) -- (19,9) -- (20,9) -- (20,8) -- cycle;
\fill[blue] (19,9) -- (19,10) -- (20,10) -- (20,9) -- cycle;
\fill[blue] (19,10) -- (19,11) -- (20,11) -- (20,10) -- cycle;
\fill[blue] (19,11) -- (19,12) -- (20,12) -- (20,11) -- cycle;
\fill[blue] (19,12) -- (19,13) -- (20,13) -- (20,12) -- cycle;
\fill[blue] (19,13) -- (19,14) -- (20,14) -- (20,13) -- cycle;
\fill[blue] (19,14) -- (19,15) -- (20,15) -- (20,14) -- cycle;
\fill[blue] (19,15) -- (19,16) -- (20,16) -- (20,15) -- cycle;
\fill[blue] (19,16) -- (19,17) -- (20,17) -- (20,16) -- cycle;
\fill[blue] (19,17) -- (19,18) -- (20,18) -- (20,17) -- cycle;
\fill[blue] (19,18) -- (19,19) -- (20,19) -- (20,18) -- cycle;
\fill[blue] (19,19) -- (19,20) -- (20,20) -- (20,19) -- cycle;
\fill[blue] (19,20) -- (19,21) -- (20,21) -- (20,20) -- cycle;
\fill[blue] (19,21) -- (19,22) -- (20,22) -- (20,21) -- cycle;
\fill[blue] (19,22) -- (19,23) -- (20,23) -- (20,22) -- cycle;
\fill[blue] (20,8) -- (20,9) -- (21,9) -- (21,8) -- cycle;
\fill[blue] (20,9) -- (20,10) -- (21,10) -- (21,9) -- cycle;
\fill[blue] (20,10) -- (20,11) -- (21,11) -- (21,10) -- cycle;
\fill[blue] (20,11) -- (20,12) -- (21,12) -- (21,11) -- cycle;
\fill[blue] (20,12) -- (20,13) -- (21,13) -- (21,12) -- cycle;
\fill[blue] (20,13) -- (20,14) -- (21,14) -- (21,13) -- cycle;
\fill[blue] (20,14) -- (20,15) -- (21,15) -- (21,14) -- cycle;
\fill[blue] (20,15) -- (20,16) -- (21,16) -- (21,15) -- cycle;
\fill[blue] (20,16) -- (20,17) -- (21,17) -- (21,16) -- cycle;
\fill[blue] (20,17) -- (20,18) -- (21,18) -- (21,17) -- cycle;
\fill[blue] (20,18) -- (20,19) -- (21,19) -- (21,18) -- cycle;
\fill[blue] (20,19) -- (20,20) -- (21,20) -- (21,19) -- cycle;
\fill[blue] (20,20) -- (20,21) -- (21,21) -- (21,20) -- cycle;
\fill[blue] (20,21) -- (20,22) -- (21,22) -- (21,21) -- cycle;
\fill[blue] (20,22) -- (20,23) -- (21,23) -- (21,22) -- cycle;
\draw (18,-5) node {$u \sim 0.3$};
\draw[dashed,thick,red]  (4,3) -- (4,70/3) -- (65/3,70/3) -- (65/3,3) -- cycle;
\end{scope}
\begin{scope}[scale=.1,shift={(132,0)}]
\draw (0,0) -- (32,0) -- (32,32) -- (0,32) -- cycle;
\fill[blue] (5,8) -- (5,9) -- (6,9) -- (6,8) -- cycle;
\fill[blue] (5,9) -- (5,10) -- (6,10) -- (6,9) -- cycle;
\fill[blue] (5,10) -- (5,11) -- (6,11) -- (6,10) -- cycle;
\fill[blue] (5,11) -- (5,12) -- (6,12) -- (6,11) -- cycle;
\fill[blue] (5,12) -- (5,13) -- (6,13) -- (6,12) -- cycle;
\fill[blue] (5,13) -- (5,14) -- (6,14) -- (6,13) -- cycle;
\fill[blue] (5,14) -- (5,15) -- (6,15) -- (6,14) -- cycle;
\fill[blue] (6,7) -- (6,8) -- (7,8) -- (7,7) -- cycle;
\fill[blue] (6,8) -- (6,9) -- (7,9) -- (7,8) -- cycle;
\fill[blue] (6,9) -- (6,10) -- (7,10) -- (7,9) -- cycle;
\fill[blue] (6,10) -- (6,11) -- (7,11) -- (7,10) -- cycle;
\fill[blue] (6,11) -- (6,12) -- (7,12) -- (7,11) -- cycle;
\fill[blue] (6,12) -- (6,13) -- (7,13) -- (7,12) -- cycle;
\fill[blue] (6,13) -- (6,14) -- (7,14) -- (7,13) -- cycle;
\fill[blue] (6,14) -- (6,15) -- (7,15) -- (7,14) -- cycle;
\fill[blue] (7,7) -- (7,8) -- (8,8) -- (8,7) -- cycle;
\fill[blue] (7,8) -- (7,9) -- (8,9) -- (8,8) -- cycle;
\fill[blue] (7,9) -- (7,10) -- (8,10) -- (8,9) -- cycle;
\fill[blue] (7,10) -- (7,11) -- (8,11) -- (8,10) -- cycle;
\fill[blue] (7,11) -- (7,12) -- (8,12) -- (8,11) -- cycle;
\fill[blue] (7,12) -- (7,13) -- (8,13) -- (8,12) -- cycle;
\fill[blue] (7,13) -- (7,14) -- (8,14) -- (8,13) -- cycle;
\fill[blue] (7,14) -- (7,15) -- (8,15) -- (8,14) -- cycle;
\fill[blue] (8,7) -- (8,8) -- (9,8) -- (9,7) -- cycle;
\fill[blue] (8,8) -- (8,9) -- (9,9) -- (9,8) -- cycle;
\fill[blue] (8,9) -- (8,10) -- (9,10) -- (9,9) -- cycle;
\fill[blue] (8,10) -- (8,11) -- (9,11) -- (9,10) -- cycle;
\fill[blue] (8,11) -- (8,12) -- (9,12) -- (9,11) -- cycle;
\fill[blue] (8,12) -- (8,13) -- (9,13) -- (9,12) -- cycle;
\fill[blue] (8,13) -- (8,14) -- (9,14) -- (9,13) -- cycle;
\fill[blue] (8,14) -- (8,15) -- (9,15) -- (9,14) -- cycle;
\fill[blue] (9,7) -- (9,8) -- (10,8) -- (10,7) -- cycle;
\fill[blue] (9,8) -- (9,9) -- (10,9) -- (10,8) -- cycle;
\fill[blue] (9,9) -- (9,10) -- (10,10) -- (10,9) -- cycle;
\fill[blue] (9,10) -- (9,11) -- (10,11) -- (10,10) -- cycle;
\fill[blue] (9,11) -- (9,12) -- (10,12) -- (10,11) -- cycle;
\fill[blue] (9,12) -- (9,13) -- (10,13) -- (10,12) -- cycle;
\fill[blue] (9,13) -- (9,14) -- (10,14) -- (10,13) -- cycle;
\fill[blue] (9,14) -- (9,15) -- (10,15) -- (10,14) -- cycle;
\fill[blue] (10,7) -- (10,8) -- (11,8) -- (11,7) -- cycle;
\fill[blue] (10,8) -- (10,9) -- (11,9) -- (11,8) -- cycle;
\fill[blue] (10,9) -- (10,10) -- (11,10) -- (11,9) -- cycle;
\fill[blue] (10,10) -- (10,11) -- (11,11) -- (11,10) -- cycle;
\fill[blue] (10,11) -- (10,12) -- (11,12) -- (11,11) -- cycle;
\fill[blue] (10,12) -- (10,13) -- (11,13) -- (11,12) -- cycle;
\fill[blue] (10,13) -- (10,14) -- (11,14) -- (11,13) -- cycle;
\fill[blue] (10,14) -- (10,15) -- (11,15) -- (11,14) -- cycle;
\fill[blue] (11,7) -- (11,8) -- (12,8) -- (12,7) -- cycle;
\fill[blue] (11,8) -- (11,9) -- (12,9) -- (12,8) -- cycle;
\fill[blue] (11,9) -- (11,10) -- (12,10) -- (12,9) -- cycle;
\fill[blue] (11,10) -- (11,11) -- (12,11) -- (12,10) -- cycle;
\fill[blue] (11,11) -- (11,12) -- (12,12) -- (12,11) -- cycle;
\fill[blue] (11,12) -- (11,13) -- (12,13) -- (12,12) -- cycle;
\fill[blue] (11,13) -- (11,14) -- (12,14) -- (12,13) -- cycle;
\fill[blue] (11,14) -- (11,15) -- (12,15) -- (12,14) -- cycle;
\fill[blue] (12,7) -- (12,8) -- (13,8) -- (13,7) -- cycle;
\fill[blue] (12,8) -- (12,9) -- (13,9) -- (13,8) -- cycle;
\fill[blue] (12,9) -- (12,10) -- (13,10) -- (13,9) -- cycle;
\fill[blue] (12,10) -- (12,11) -- (13,11) -- (13,10) -- cycle;
\fill[blue] (12,11) -- (12,12) -- (13,12) -- (13,11) -- cycle;
\fill[blue] (12,12) -- (12,13) -- (13,13) -- (13,12) -- cycle;
\fill[blue] (12,13) -- (12,14) -- (13,14) -- (13,13) -- cycle;
\fill[blue] (12,14) -- (12,15) -- (13,15) -- (13,14) -- cycle;
\fill[blue] (13,7) -- (13,8) -- (14,8) -- (14,7) -- cycle;
\fill[blue] (13,8) -- (13,9) -- (14,9) -- (14,8) -- cycle;
\fill[blue] (13,9) -- (13,10) -- (14,10) -- (14,9) -- cycle;
\fill[blue] (13,10) -- (13,11) -- (14,11) -- (14,10) -- cycle;
\fill[blue] (13,11) -- (13,12) -- (14,12) -- (14,11) -- cycle;
\fill[blue] (13,12) -- (13,13) -- (14,13) -- (14,12) -- cycle;
\fill[blue] (13,13) -- (13,14) -- (14,14) -- (14,13) -- cycle;
\fill[blue] (13,14) -- (13,15) -- (14,15) -- (14,14) -- cycle;
\fill[blue] (14,7) -- (14,8) -- (15,8) -- (15,7) -- cycle;
\fill[blue] (14,8) -- (14,9) -- (15,9) -- (15,8) -- cycle;
\fill[blue] (14,9) -- (14,10) -- (15,10) -- (15,9) -- cycle;
\fill[blue] (14,10) -- (14,11) -- (15,11) -- (15,10) -- cycle;
\fill[blue] (14,11) -- (14,12) -- (15,12) -- (15,11) -- cycle;
\fill[blue] (14,12) -- (14,13) -- (15,13) -- (15,12) -- cycle;
\fill[blue] (14,13) -- (14,14) -- (15,14) -- (15,13) -- cycle;
\fill[blue] (14,14) -- (14,15) -- (15,15) -- (15,14) -- cycle;
\fill[blue] (15,7) -- (15,8) -- (16,8) -- (16,7) -- cycle;
\fill[blue] (15,8) -- (15,9) -- (16,9) -- (16,8) -- cycle;
\fill[blue] (15,9) -- (15,10) -- (16,10) -- (16,9) -- cycle;
\fill[blue] (15,10) -- (15,11) -- (16,11) -- (16,10) -- cycle;
\fill[blue] (15,11) -- (15,12) -- (16,12) -- (16,11) -- cycle;
\fill[blue] (15,12) -- (15,13) -- (16,13) -- (16,12) -- cycle;
\fill[blue] (15,13) -- (15,14) -- (16,14) -- (16,13) -- cycle;
\fill[blue] (15,14) -- (15,15) -- (16,15) -- (16,14) -- cycle;
\fill[blue] (16,7) -- (16,8) -- (17,8) -- (17,7) -- cycle;
\fill[blue] (16,8) -- (16,9) -- (17,9) -- (17,8) -- cycle;
\fill[blue] (16,9) -- (16,10) -- (17,10) -- (17,9) -- cycle;
\fill[blue] (16,10) -- (16,11) -- (17,11) -- (17,10) -- cycle;
\fill[blue] (16,11) -- (16,12) -- (17,12) -- (17,11) -- cycle;
\fill[blue] (16,12) -- (16,13) -- (17,13) -- (17,12) -- cycle;
\fill[blue] (16,13) -- (16,14) -- (17,14) -- (17,13) -- cycle;
\fill[blue] (16,14) -- (16,15) -- (17,15) -- (17,14) -- cycle;
\fill[blue] (17,7) -- (17,8) -- (18,8) -- (18,7) -- cycle;
\fill[blue] (17,8) -- (17,9) -- (18,9) -- (18,8) -- cycle;
\fill[blue] (17,9) -- (17,10) -- (18,10) -- (18,9) -- cycle;
\fill[blue] (17,10) -- (17,11) -- (18,11) -- (18,10) -- cycle;
\fill[blue] (17,11) -- (17,12) -- (18,12) -- (18,11) -- cycle;
\fill[blue] (17,12) -- (17,13) -- (18,13) -- (18,12) -- cycle;
\fill[blue] (17,13) -- (17,14) -- (18,14) -- (18,13) -- cycle;
\fill[blue] (17,14) -- (17,15) -- (18,15) -- (18,14) -- cycle;
\fill[blue] (18,7) -- (18,8) -- (19,8) -- (19,7) -- cycle;
\fill[blue] (18,8) -- (18,9) -- (19,9) -- (19,8) -- cycle;
\fill[blue] (18,9) -- (18,10) -- (19,10) -- (19,9) -- cycle;
\fill[blue] (18,10) -- (18,11) -- (19,11) -- (19,10) -- cycle;
\fill[blue] (18,11) -- (18,12) -- (19,12) -- (19,11) -- cycle;
\fill[blue] (18,12) -- (18,13) -- (19,13) -- (19,12) -- cycle;
\fill[blue] (18,13) -- (18,14) -- (19,14) -- (19,13) -- cycle;
\fill[blue] (18,14) -- (18,15) -- (19,15) -- (19,14) -- cycle;
\fill[blue] (19,7) -- (19,8) -- (20,8) -- (20,7) -- cycle;
\fill[blue] (19,8) -- (19,9) -- (20,9) -- (20,8) -- cycle;
\fill[blue] (19,9) -- (19,10) -- (20,10) -- (20,9) -- cycle;
\fill[blue] (19,10) -- (19,11) -- (20,11) -- (20,10) -- cycle;
\fill[blue] (19,11) -- (19,12) -- (20,12) -- (20,11) -- cycle;
\fill[blue] (19,12) -- (19,13) -- (20,13) -- (20,12) -- cycle;
\fill[blue] (19,13) -- (19,14) -- (20,14) -- (20,13) -- cycle;
\fill[blue] (19,14) -- (19,15) -- (20,15) -- (20,14) -- cycle;
\fill[blue] (10,21) -- (10,22) -- (11,22) -- (11,21) -- cycle;
\fill[blue] (10,22) -- (10,23) -- (11,23) -- (11,22) -- cycle;
\fill[blue] (10,23) -- (10,24) -- (11,24) -- (11,23) -- cycle;
\fill[blue] (11,20) -- (11,21) -- (12,21) -- (12,20) -- cycle;
\fill[blue] (11,21) -- (11,22) -- (12,22) -- (12,21) -- cycle;
\fill[blue] (11,22) -- (11,23) -- (12,23) -- (12,22) -- cycle;
\fill[blue] (11,23) -- (11,24) -- (12,24) -- (12,23) -- cycle;
\fill[blue] (12,16) -- (12,17) -- (13,17) -- (13,16) -- cycle;
\fill[blue] (12,17) -- (12,18) -- (13,18) -- (13,17) -- cycle;
\fill[blue] (12,18) -- (12,19) -- (13,19) -- (13,18) -- cycle;
\fill[blue] (12,19) -- (12,20) -- (13,20) -- (13,19) -- cycle;
\fill[blue] (12,20) -- (12,21) -- (13,21) -- (13,20) -- cycle;
\fill[blue] (12,21) -- (12,22) -- (13,22) -- (13,21) -- cycle;
\fill[blue] (12,22) -- (12,23) -- (13,23) -- (13,22) -- cycle;
\fill[blue] (12,23) -- (12,24) -- (13,24) -- (13,23) -- cycle;
\fill[blue] (13,16) -- (13,17) -- (14,17) -- (14,16) -- cycle;
\fill[blue] (13,17) -- (13,18) -- (14,18) -- (14,17) -- cycle;
\fill[blue] (13,18) -- (13,19) -- (14,19) -- (14,18) -- cycle;
\fill[blue] (13,19) -- (13,20) -- (14,20) -- (14,19) -- cycle;
\fill[blue] (13,20) -- (13,21) -- (14,21) -- (14,20) -- cycle;
\fill[blue] (13,21) -- (13,22) -- (14,22) -- (14,21) -- cycle;
\fill[blue] (13,22) -- (13,23) -- (14,23) -- (14,22) -- cycle;
\fill[blue] (13,23) -- (13,24) -- (14,24) -- (14,23) -- cycle;
\fill[blue] (14,16) -- (14,17) -- (15,17) -- (15,16) -- cycle;
\fill[blue] (14,17) -- (14,18) -- (15,18) -- (15,17) -- cycle;
\fill[blue] (14,18) -- (14,19) -- (15,19) -- (15,18) -- cycle;
\fill[blue] (14,19) -- (14,20) -- (15,20) -- (15,19) -- cycle;
\fill[blue] (14,20) -- (14,21) -- (15,21) -- (15,20) -- cycle;
\fill[blue] (14,21) -- (14,22) -- (15,22) -- (15,21) -- cycle;
\fill[blue] (14,22) -- (14,23) -- (15,23) -- (15,22) -- cycle;
\fill[blue] (14,23) -- (14,24) -- (15,24) -- (15,23) -- cycle;
\fill[blue] (15,16) -- (15,17) -- (16,17) -- (16,16) -- cycle;
\fill[blue] (15,17) -- (15,18) -- (16,18) -- (16,17) -- cycle;
\fill[blue] (15,18) -- (15,19) -- (16,19) -- (16,18) -- cycle;
\fill[blue] (15,19) -- (15,20) -- (16,20) -- (16,19) -- cycle;
\fill[blue] (15,20) -- (15,21) -- (16,21) -- (16,20) -- cycle;
\fill[blue] (15,21) -- (15,22) -- (16,22) -- (16,21) -- cycle;
\fill[blue] (15,22) -- (15,23) -- (16,23) -- (16,22) -- cycle;
\fill[blue] (15,23) -- (15,24) -- (16,24) -- (16,23) -- cycle;
\fill[blue] (16,3) -- (16,4) -- (17,4) -- (17,3) -- cycle;
\fill[blue] (16,4) -- (16,5) -- (17,5) -- (17,4) -- cycle;
\fill[blue] (16,5) -- (16,6) -- (17,6) -- (17,5) -- cycle;
\fill[blue] (16,6) -- (16,7) -- (17,7) -- (17,6) -- cycle;
\fill[blue] (16,7) -- (16,8) -- (17,8) -- (17,7) -- cycle;
\fill[blue] (16,8) -- (16,9) -- (17,9) -- (17,8) -- cycle;
\fill[blue] (16,9) -- (16,10) -- (17,10) -- (17,9) -- cycle;
\fill[blue] (16,10) -- (16,11) -- (17,11) -- (17,10) -- cycle;
\fill[blue] (16,11) -- (16,12) -- (17,12) -- (17,11) -- cycle;
\fill[blue] (16,12) -- (16,13) -- (17,13) -- (17,12) -- cycle;
\fill[blue] (16,13) -- (16,14) -- (17,14) -- (17,13) -- cycle;
\fill[blue] (16,14) -- (16,15) -- (17,15) -- (17,14) -- cycle;
\fill[blue] (16,15) -- (16,16) -- (17,16) -- (17,15) -- cycle;
\fill[blue] (16,16) -- (16,17) -- (17,17) -- (17,16) -- cycle;
\fill[blue] (16,17) -- (16,18) -- (17,18) -- (17,17) -- cycle;
\fill[blue] (16,18) -- (16,19) -- (17,19) -- (17,18) -- cycle;
\fill[blue] (16,19) -- (16,20) -- (17,20) -- (17,19) -- cycle;
\fill[blue] (16,20) -- (16,21) -- (17,21) -- (17,20) -- cycle;
\fill[blue] (16,21) -- (16,22) -- (17,22) -- (17,21) -- cycle;
\fill[blue] (16,22) -- (16,23) -- (17,23) -- (17,22) -- cycle;
\fill[blue] (16,23) -- (16,24) -- (17,24) -- (17,23) -- cycle;
\fill[blue] (17,3) -- (17,4) -- (18,4) -- (18,3) -- cycle;
\fill[blue] (17,4) -- (17,5) -- (18,5) -- (18,4) -- cycle;
\fill[blue] (17,5) -- (17,6) -- (18,6) -- (18,5) -- cycle;
\fill[blue] (17,6) -- (17,7) -- (18,7) -- (18,6) -- cycle;
\fill[blue] (17,7) -- (17,8) -- (18,8) -- (18,7) -- cycle;
\fill[blue] (17,8) -- (17,9) -- (18,9) -- (18,8) -- cycle;
\fill[blue] (17,9) -- (17,10) -- (18,10) -- (18,9) -- cycle;
\fill[blue] (17,10) -- (17,11) -- (18,11) -- (18,10) -- cycle;
\fill[blue] (17,11) -- (17,12) -- (18,12) -- (18,11) -- cycle;
\fill[blue] (17,12) -- (17,13) -- (18,13) -- (18,12) -- cycle;
\fill[blue] (17,13) -- (17,14) -- (18,14) -- (18,13) -- cycle;
\fill[blue] (17,14) -- (17,15) -- (18,15) -- (18,14) -- cycle;
\fill[blue] (17,15) -- (17,16) -- (18,16) -- (18,15) -- cycle;
\fill[blue] (17,16) -- (17,17) -- (18,17) -- (18,16) -- cycle;
\fill[blue] (17,17) -- (17,18) -- (18,18) -- (18,17) -- cycle;
\fill[blue] (17,18) -- (17,19) -- (18,19) -- (18,18) -- cycle;
\fill[blue] (17,19) -- (17,20) -- (18,20) -- (18,19) -- cycle;
\fill[blue] (17,20) -- (17,21) -- (18,21) -- (18,20) -- cycle;
\fill[blue] (17,21) -- (17,22) -- (18,22) -- (18,21) -- cycle;
\fill[blue] (17,22) -- (17,23) -- (18,23) -- (18,22) -- cycle;
\fill[blue] (17,23) -- (17,24) -- (18,24) -- (18,23) -- cycle;
\fill[blue] (18,3) -- (18,4) -- (19,4) -- (19,3) -- cycle;
\fill[blue] (18,4) -- (18,5) -- (19,5) -- (19,4) -- cycle;
\fill[blue] (18,5) -- (18,6) -- (19,6) -- (19,5) -- cycle;
\fill[blue] (18,6) -- (18,7) -- (19,7) -- (19,6) -- cycle;
\fill[blue] (18,7) -- (18,8) -- (19,8) -- (19,7) -- cycle;
\fill[blue] (18,8) -- (18,9) -- (19,9) -- (19,8) -- cycle;
\fill[blue] (18,9) -- (18,10) -- (19,10) -- (19,9) -- cycle;
\fill[blue] (18,10) -- (18,11) -- (19,11) -- (19,10) -- cycle;
\fill[blue] (18,11) -- (18,12) -- (19,12) -- (19,11) -- cycle;
\fill[blue] (18,12) -- (18,13) -- (19,13) -- (19,12) -- cycle;
\fill[blue] (18,13) -- (18,14) -- (19,14) -- (19,13) -- cycle;
\fill[blue] (18,14) -- (18,15) -- (19,15) -- (19,14) -- cycle;
\fill[blue] (18,15) -- (18,16) -- (19,16) -- (19,15) -- cycle;
\fill[blue] (18,16) -- (18,17) -- (19,17) -- (19,16) -- cycle;
\fill[blue] (18,17) -- (18,18) -- (19,18) -- (19,17) -- cycle;
\fill[blue] (18,18) -- (18,19) -- (19,19) -- (19,18) -- cycle;
\fill[blue] (18,19) -- (18,20) -- (19,20) -- (19,19) -- cycle;
\fill[blue] (18,20) -- (18,21) -- (19,21) -- (19,20) -- cycle;
\fill[blue] (18,21) -- (18,22) -- (19,22) -- (19,21) -- cycle;
\fill[blue] (18,22) -- (18,23) -- (19,23) -- (19,22) -- cycle;
\fill[blue] (18,23) -- (18,24) -- (19,24) -- (19,23) -- cycle;
\fill[blue] (19,8) -- (19,9) -- (20,9) -- (20,8) -- cycle;
\fill[blue] (19,9) -- (19,10) -- (20,10) -- (20,9) -- cycle;
\fill[blue] (19,10) -- (19,11) -- (20,11) -- (20,10) -- cycle;
\fill[blue] (19,11) -- (19,12) -- (20,12) -- (20,11) -- cycle;
\fill[blue] (19,12) -- (19,13) -- (20,13) -- (20,12) -- cycle;
\fill[blue] (19,13) -- (19,14) -- (20,14) -- (20,13) -- cycle;
\fill[blue] (19,14) -- (19,15) -- (20,15) -- (20,14) -- cycle;
\fill[blue] (19,15) -- (19,16) -- (20,16) -- (20,15) -- cycle;
\fill[blue] (19,16) -- (19,17) -- (20,17) -- (20,16) -- cycle;
\fill[blue] (19,17) -- (19,18) -- (20,18) -- (20,17) -- cycle;
\fill[blue] (19,18) -- (19,19) -- (20,19) -- (20,18) -- cycle;
\fill[blue] (19,19) -- (19,20) -- (20,20) -- (20,19) -- cycle;
\fill[blue] (19,20) -- (19,21) -- (20,21) -- (20,20) -- cycle;
\fill[blue] (19,21) -- (19,22) -- (20,22) -- (20,21) -- cycle;
\fill[blue] (19,22) -- (19,23) -- (20,23) -- (20,22) -- cycle;
\fill[blue] (19,23) -- (19,24) -- (20,24) -- (20,23) -- cycle;
\draw (18,-5) node {$u \sim 0.4$};
\draw[dashed,thick,red]  (14/3,3) -- (14/3,220/9) -- (185/9,220/9) -- (185/9,3) -- cycle;
\end{scope}
\begin{scope}[scale=.1,shift={(165,0)}]
\draw (0,0) -- (32,0) -- (32,32) -- (0,32) -- cycle;
\fill[blue] (5,8) -- (5,9) -- (6,9) -- (6,8) -- cycle;
\fill[blue] (5,9) -- (5,10) -- (6,10) -- (6,9) -- cycle;
\fill[blue] (5,10) -- (5,11) -- (6,11) -- (6,10) -- cycle;
\fill[blue] (5,11) -- (5,12) -- (6,12) -- (6,11) -- cycle;
\fill[blue] (5,12) -- (5,13) -- (6,13) -- (6,12) -- cycle;
\fill[blue] (5,13) -- (5,14) -- (6,14) -- (6,13) -- cycle;
\fill[blue] (5,14) -- (5,15) -- (6,15) -- (6,14) -- cycle;
\fill[blue] (6,7) -- (6,8) -- (7,8) -- (7,7) -- cycle;
\fill[blue] (6,8) -- (6,9) -- (7,9) -- (7,8) -- cycle;
\fill[blue] (6,9) -- (6,10) -- (7,10) -- (7,9) -- cycle;
\fill[blue] (6,10) -- (6,11) -- (7,11) -- (7,10) -- cycle;
\fill[blue] (6,11) -- (6,12) -- (7,12) -- (7,11) -- cycle;
\fill[blue] (6,12) -- (6,13) -- (7,13) -- (7,12) -- cycle;
\fill[blue] (6,13) -- (6,14) -- (7,14) -- (7,13) -- cycle;
\fill[blue] (6,14) -- (6,15) -- (7,15) -- (7,14) -- cycle;
\fill[blue] (7,7) -- (7,8) -- (8,8) -- (8,7) -- cycle;
\fill[blue] (7,8) -- (7,9) -- (8,9) -- (8,8) -- cycle;
\fill[blue] (7,9) -- (7,10) -- (8,10) -- (8,9) -- cycle;
\fill[blue] (7,10) -- (7,11) -- (8,11) -- (8,10) -- cycle;
\fill[blue] (7,11) -- (7,12) -- (8,12) -- (8,11) -- cycle;
\fill[blue] (7,12) -- (7,13) -- (8,13) -- (8,12) -- cycle;
\fill[blue] (7,13) -- (7,14) -- (8,14) -- (8,13) -- cycle;
\fill[blue] (7,14) -- (7,15) -- (8,15) -- (8,14) -- cycle;
\fill[blue] (8,7) -- (8,8) -- (9,8) -- (9,7) -- cycle;
\fill[blue] (8,8) -- (8,9) -- (9,9) -- (9,8) -- cycle;
\fill[blue] (8,9) -- (8,10) -- (9,10) -- (9,9) -- cycle;
\fill[blue] (8,10) -- (8,11) -- (9,11) -- (9,10) -- cycle;
\fill[blue] (8,11) -- (8,12) -- (9,12) -- (9,11) -- cycle;
\fill[blue] (8,12) -- (8,13) -- (9,13) -- (9,12) -- cycle;
\fill[blue] (8,13) -- (8,14) -- (9,14) -- (9,13) -- cycle;
\fill[blue] (8,14) -- (8,15) -- (9,15) -- (9,14) -- cycle;
\fill[blue] (9,7) -- (9,8) -- (10,8) -- (10,7) -- cycle;
\fill[blue] (9,8) -- (9,9) -- (10,9) -- (10,8) -- cycle;
\fill[blue] (9,9) -- (9,10) -- (10,10) -- (10,9) -- cycle;
\fill[blue] (9,10) -- (9,11) -- (10,11) -- (10,10) -- cycle;
\fill[blue] (9,11) -- (9,12) -- (10,12) -- (10,11) -- cycle;
\fill[blue] (9,12) -- (9,13) -- (10,13) -- (10,12) -- cycle;
\fill[blue] (9,13) -- (9,14) -- (10,14) -- (10,13) -- cycle;
\fill[blue] (9,14) -- (9,15) -- (10,15) -- (10,14) -- cycle;
\fill[blue] (10,7) -- (10,8) -- (11,8) -- (11,7) -- cycle;
\fill[blue] (10,8) -- (10,9) -- (11,9) -- (11,8) -- cycle;
\fill[blue] (10,9) -- (10,10) -- (11,10) -- (11,9) -- cycle;
\fill[blue] (10,10) -- (10,11) -- (11,11) -- (11,10) -- cycle;
\fill[blue] (10,11) -- (10,12) -- (11,12) -- (11,11) -- cycle;
\fill[blue] (10,12) -- (10,13) -- (11,13) -- (11,12) -- cycle;
\fill[blue] (10,13) -- (10,14) -- (11,14) -- (11,13) -- cycle;
\fill[blue] (10,14) -- (10,15) -- (11,15) -- (11,14) -- cycle;
\fill[blue] (11,7) -- (11,8) -- (12,8) -- (12,7) -- cycle;
\fill[blue] (11,8) -- (11,9) -- (12,9) -- (12,8) -- cycle;
\fill[blue] (11,9) -- (11,10) -- (12,10) -- (12,9) -- cycle;
\fill[blue] (11,10) -- (11,11) -- (12,11) -- (12,10) -- cycle;
\fill[blue] (11,11) -- (11,12) -- (12,12) -- (12,11) -- cycle;
\fill[blue] (11,12) -- (11,13) -- (12,13) -- (12,12) -- cycle;
\fill[blue] (11,13) -- (11,14) -- (12,14) -- (12,13) -- cycle;
\fill[blue] (11,14) -- (11,15) -- (12,15) -- (12,14) -- cycle;
\fill[blue] (12,7) -- (12,8) -- (13,8) -- (13,7) -- cycle;
\fill[blue] (12,8) -- (12,9) -- (13,9) -- (13,8) -- cycle;
\fill[blue] (12,9) -- (12,10) -- (13,10) -- (13,9) -- cycle;
\fill[blue] (12,10) -- (12,11) -- (13,11) -- (13,10) -- cycle;
\fill[blue] (12,11) -- (12,12) -- (13,12) -- (13,11) -- cycle;
\fill[blue] (12,12) -- (12,13) -- (13,13) -- (13,12) -- cycle;
\fill[blue] (12,13) -- (12,14) -- (13,14) -- (13,13) -- cycle;
\fill[blue] (12,14) -- (12,15) -- (13,15) -- (13,14) -- cycle;
\fill[blue] (13,7) -- (13,8) -- (14,8) -- (14,7) -- cycle;
\fill[blue] (13,8) -- (13,9) -- (14,9) -- (14,8) -- cycle;
\fill[blue] (13,9) -- (13,10) -- (14,10) -- (14,9) -- cycle;
\fill[blue] (13,10) -- (13,11) -- (14,11) -- (14,10) -- cycle;
\fill[blue] (13,11) -- (13,12) -- (14,12) -- (14,11) -- cycle;
\fill[blue] (13,12) -- (13,13) -- (14,13) -- (14,12) -- cycle;
\fill[blue] (13,13) -- (13,14) -- (14,14) -- (14,13) -- cycle;
\fill[blue] (13,14) -- (13,15) -- (14,15) -- (14,14) -- cycle;
\fill[blue] (14,7) -- (14,8) -- (15,8) -- (15,7) -- cycle;
\fill[blue] (14,8) -- (14,9) -- (15,9) -- (15,8) -- cycle;
\fill[blue] (14,9) -- (14,10) -- (15,10) -- (15,9) -- cycle;
\fill[blue] (14,10) -- (14,11) -- (15,11) -- (15,10) -- cycle;
\fill[blue] (14,11) -- (14,12) -- (15,12) -- (15,11) -- cycle;
\fill[blue] (14,12) -- (14,13) -- (15,13) -- (15,12) -- cycle;
\fill[blue] (14,13) -- (14,14) -- (15,14) -- (15,13) -- cycle;
\fill[blue] (14,14) -- (14,15) -- (15,15) -- (15,14) -- cycle;
\fill[blue] (15,7) -- (15,8) -- (16,8) -- (16,7) -- cycle;
\fill[blue] (15,8) -- (15,9) -- (16,9) -- (16,8) -- cycle;
\fill[blue] (15,9) -- (15,10) -- (16,10) -- (16,9) -- cycle;
\fill[blue] (15,10) -- (15,11) -- (16,11) -- (16,10) -- cycle;
\fill[blue] (15,11) -- (15,12) -- (16,12) -- (16,11) -- cycle;
\fill[blue] (15,12) -- (15,13) -- (16,13) -- (16,12) -- cycle;
\fill[blue] (15,13) -- (15,14) -- (16,14) -- (16,13) -- cycle;
\fill[blue] (15,14) -- (15,15) -- (16,15) -- (16,14) -- cycle;
\fill[blue] (16,7) -- (16,8) -- (17,8) -- (17,7) -- cycle;
\fill[blue] (16,8) -- (16,9) -- (17,9) -- (17,8) -- cycle;
\fill[blue] (16,9) -- (16,10) -- (17,10) -- (17,9) -- cycle;
\fill[blue] (16,10) -- (16,11) -- (17,11) -- (17,10) -- cycle;
\fill[blue] (16,11) -- (16,12) -- (17,12) -- (17,11) -- cycle;
\fill[blue] (16,12) -- (16,13) -- (17,13) -- (17,12) -- cycle;
\fill[blue] (16,13) -- (16,14) -- (17,14) -- (17,13) -- cycle;
\fill[blue] (16,14) -- (16,15) -- (17,15) -- (17,14) -- cycle;
\fill[blue] (17,7) -- (17,8) -- (18,8) -- (18,7) -- cycle;
\fill[blue] (17,8) -- (17,9) -- (18,9) -- (18,8) -- cycle;
\fill[blue] (17,9) -- (17,10) -- (18,10) -- (18,9) -- cycle;
\fill[blue] (17,10) -- (17,11) -- (18,11) -- (18,10) -- cycle;
\fill[blue] (17,11) -- (17,12) -- (18,12) -- (18,11) -- cycle;
\fill[blue] (17,12) -- (17,13) -- (18,13) -- (18,12) -- cycle;
\fill[blue] (17,13) -- (17,14) -- (18,14) -- (18,13) -- cycle;
\fill[blue] (17,14) -- (17,15) -- (18,15) -- (18,14) -- cycle;
\fill[blue] (18,7) -- (18,8) -- (19,8) -- (19,7) -- cycle;
\fill[blue] (18,8) -- (18,9) -- (19,9) -- (19,8) -- cycle;
\fill[blue] (18,9) -- (18,10) -- (19,10) -- (19,9) -- cycle;
\fill[blue] (18,10) -- (18,11) -- (19,11) -- (19,10) -- cycle;
\fill[blue] (18,11) -- (18,12) -- (19,12) -- (19,11) -- cycle;
\fill[blue] (18,12) -- (18,13) -- (19,13) -- (19,12) -- cycle;
\fill[blue] (18,13) -- (18,14) -- (19,14) -- (19,13) -- cycle;
\fill[blue] (18,14) -- (18,15) -- (19,15) -- (19,14) -- cycle;
\fill[blue] (5,24) -- (5,25) -- (6,25) -- (6,24) -- cycle;
\fill[blue] (6,24) -- (6,25) -- (7,25) -- (7,24) -- cycle;
\fill[blue] (7,23) -- (7,24) -- (8,24) -- (8,23) -- cycle;
\fill[blue] (7,24) -- (7,25) -- (8,25) -- (8,24) -- cycle;
\fill[blue] (8,16) -- (8,17) -- (9,17) -- (9,16) -- cycle;
\fill[blue] (8,17) -- (8,18) -- (9,18) -- (9,17) -- cycle;
\fill[blue] (8,18) -- (8,19) -- (9,19) -- (9,18) -- cycle;
\fill[blue] (8,19) -- (8,20) -- (9,20) -- (9,19) -- cycle;
\fill[blue] (8,20) -- (8,21) -- (9,21) -- (9,20) -- cycle;
\fill[blue] (8,21) -- (8,22) -- (9,22) -- (9,21) -- cycle;
\fill[blue] (8,22) -- (8,23) -- (9,23) -- (9,22) -- cycle;
\fill[blue] (8,23) -- (8,24) -- (9,24) -- (9,23) -- cycle;
\fill[blue] (8,24) -- (8,25) -- (9,25) -- (9,24) -- cycle;
\fill[blue] (9,16) -- (9,17) -- (10,17) -- (10,16) -- cycle;
\fill[blue] (9,17) -- (9,18) -- (10,18) -- (10,17) -- cycle;
\fill[blue] (9,18) -- (9,19) -- (10,19) -- (10,18) -- cycle;
\fill[blue] (9,19) -- (9,20) -- (10,20) -- (10,19) -- cycle;
\fill[blue] (9,20) -- (9,21) -- (10,21) -- (10,20) -- cycle;
\fill[blue] (9,21) -- (9,22) -- (10,22) -- (10,21) -- cycle;
\fill[blue] (9,22) -- (9,23) -- (10,23) -- (10,22) -- cycle;
\fill[blue] (9,23) -- (9,24) -- (10,24) -- (10,23) -- cycle;
\fill[blue] (9,24) -- (9,25) -- (10,25) -- (10,24) -- cycle;
\fill[blue] (10,16) -- (10,17) -- (11,17) -- (11,16) -- cycle;
\fill[blue] (10,17) -- (10,18) -- (11,18) -- (11,17) -- cycle;
\fill[blue] (10,18) -- (10,19) -- (11,19) -- (11,18) -- cycle;
\fill[blue] (10,19) -- (10,20) -- (11,20) -- (11,19) -- cycle;
\fill[blue] (10,20) -- (10,21) -- (11,21) -- (11,20) -- cycle;
\fill[blue] (10,21) -- (10,22) -- (11,22) -- (11,21) -- cycle;
\fill[blue] (10,22) -- (10,23) -- (11,23) -- (11,22) -- cycle;
\fill[blue] (10,23) -- (10,24) -- (11,24) -- (11,23) -- cycle;
\fill[blue] (10,24) -- (10,25) -- (11,25) -- (11,24) -- cycle;
\fill[blue] (11,16) -- (11,17) -- (12,17) -- (12,16) -- cycle;
\fill[blue] (11,17) -- (11,18) -- (12,18) -- (12,17) -- cycle;
\fill[blue] (11,18) -- (11,19) -- (12,19) -- (12,18) -- cycle;
\fill[blue] (11,19) -- (11,20) -- (12,20) -- (12,19) -- cycle;
\fill[blue] (11,20) -- (11,21) -- (12,21) -- (12,20) -- cycle;
\fill[blue] (11,21) -- (11,22) -- (12,22) -- (12,21) -- cycle;
\fill[blue] (11,22) -- (11,23) -- (12,23) -- (12,22) -- cycle;
\fill[blue] (11,23) -- (11,24) -- (12,24) -- (12,23) -- cycle;
\fill[blue] (11,24) -- (11,25) -- (12,25) -- (12,24) -- cycle;
\fill[blue] (12,16) -- (12,17) -- (13,17) -- (13,16) -- cycle;
\fill[blue] (12,17) -- (12,18) -- (13,18) -- (13,17) -- cycle;
\fill[blue] (12,18) -- (12,19) -- (13,19) -- (13,18) -- cycle;
\fill[blue] (12,19) -- (12,20) -- (13,20) -- (13,19) -- cycle;
\fill[blue] (12,20) -- (12,21) -- (13,21) -- (13,20) -- cycle;
\fill[blue] (12,21) -- (12,22) -- (13,22) -- (13,21) -- cycle;
\fill[blue] (12,22) -- (12,23) -- (13,23) -- (13,22) -- cycle;
\fill[blue] (12,23) -- (12,24) -- (13,24) -- (13,23) -- cycle;
\fill[blue] (12,24) -- (12,25) -- (13,25) -- (13,24) -- cycle;
\fill[blue] (13,16) -- (13,17) -- (14,17) -- (14,16) -- cycle;
\fill[blue] (13,17) -- (13,18) -- (14,18) -- (14,17) -- cycle;
\fill[blue] (13,18) -- (13,19) -- (14,19) -- (14,18) -- cycle;
\fill[blue] (13,19) -- (13,20) -- (14,20) -- (14,19) -- cycle;
\fill[blue] (13,20) -- (13,21) -- (14,21) -- (14,20) -- cycle;
\fill[blue] (13,21) -- (13,22) -- (14,22) -- (14,21) -- cycle;
\fill[blue] (13,22) -- (13,23) -- (14,23) -- (14,22) -- cycle;
\fill[blue] (13,23) -- (13,24) -- (14,24) -- (14,23) -- cycle;
\fill[blue] (13,24) -- (13,25) -- (14,25) -- (14,24) -- cycle;
\fill[blue] (14,16) -- (14,17) -- (15,17) -- (15,16) -- cycle;
\fill[blue] (14,17) -- (14,18) -- (15,18) -- (15,17) -- cycle;
\fill[blue] (14,18) -- (14,19) -- (15,19) -- (15,18) -- cycle;
\fill[blue] (14,19) -- (14,20) -- (15,20) -- (15,19) -- cycle;
\fill[blue] (14,20) -- (14,21) -- (15,21) -- (15,20) -- cycle;
\fill[blue] (14,21) -- (14,22) -- (15,22) -- (15,21) -- cycle;
\fill[blue] (14,22) -- (14,23) -- (15,23) -- (15,22) -- cycle;
\fill[blue] (14,23) -- (14,24) -- (15,24) -- (15,23) -- cycle;
\fill[blue] (14,24) -- (14,25) -- (15,25) -- (15,24) -- cycle;
\fill[blue] (15,16) -- (15,17) -- (16,17) -- (16,16) -- cycle;
\fill[blue] (15,17) -- (15,18) -- (16,18) -- (16,17) -- cycle;
\fill[blue] (15,18) -- (15,19) -- (16,19) -- (16,18) -- cycle;
\fill[blue] (15,19) -- (15,20) -- (16,20) -- (16,19) -- cycle;
\fill[blue] (15,20) -- (15,21) -- (16,21) -- (16,20) -- cycle;
\fill[blue] (15,21) -- (15,22) -- (16,22) -- (16,21) -- cycle;
\fill[blue] (15,22) -- (15,23) -- (16,23) -- (16,22) -- cycle;
\fill[blue] (15,23) -- (15,24) -- (16,24) -- (16,23) -- cycle;
\fill[blue] (15,24) -- (15,25) -- (16,25) -- (16,24) -- cycle;
\fill[blue] (16,3) -- (16,4) -- (17,4) -- (17,3) -- cycle;
\fill[blue] (16,4) -- (16,5) -- (17,5) -- (17,4) -- cycle;
\fill[blue] (16,5) -- (16,6) -- (17,6) -- (17,5) -- cycle;
\fill[blue] (16,6) -- (16,7) -- (17,7) -- (17,6) -- cycle;
\fill[blue] (16,7) -- (16,8) -- (17,8) -- (17,7) -- cycle;
\fill[blue] (16,8) -- (16,9) -- (17,9) -- (17,8) -- cycle;
\fill[blue] (16,9) -- (16,10) -- (17,10) -- (17,9) -- cycle;
\fill[blue] (16,10) -- (16,11) -- (17,11) -- (17,10) -- cycle;
\fill[blue] (16,11) -- (16,12) -- (17,12) -- (17,11) -- cycle;
\fill[blue] (16,12) -- (16,13) -- (17,13) -- (17,12) -- cycle;
\fill[blue] (16,13) -- (16,14) -- (17,14) -- (17,13) -- cycle;
\fill[blue] (16,14) -- (16,15) -- (17,15) -- (17,14) -- cycle;
\fill[blue] (16,15) -- (16,16) -- (17,16) -- (17,15) -- cycle;
\fill[blue] (16,16) -- (16,17) -- (17,17) -- (17,16) -- cycle;
\fill[blue] (16,17) -- (16,18) -- (17,18) -- (17,17) -- cycle;
\fill[blue] (16,18) -- (16,19) -- (17,19) -- (17,18) -- cycle;
\fill[blue] (16,19) -- (16,20) -- (17,20) -- (17,19) -- cycle;
\fill[blue] (16,20) -- (16,21) -- (17,21) -- (17,20) -- cycle;
\fill[blue] (16,21) -- (16,22) -- (17,22) -- (17,21) -- cycle;
\fill[blue] (16,22) -- (16,23) -- (17,23) -- (17,22) -- cycle;
\fill[blue] (16,23) -- (16,24) -- (17,24) -- (17,23) -- cycle;
\fill[blue] (16,24) -- (16,25) -- (17,25) -- (17,24) -- cycle;
\fill[blue] (17,3) -- (17,4) -- (18,4) -- (18,3) -- cycle;
\fill[blue] (17,4) -- (17,5) -- (18,5) -- (18,4) -- cycle;
\fill[blue] (17,5) -- (17,6) -- (18,6) -- (18,5) -- cycle;
\fill[blue] (17,6) -- (17,7) -- (18,7) -- (18,6) -- cycle;
\fill[blue] (17,7) -- (17,8) -- (18,8) -- (18,7) -- cycle;
\fill[blue] (17,8) -- (17,9) -- (18,9) -- (18,8) -- cycle;
\fill[blue] (17,9) -- (17,10) -- (18,10) -- (18,9) -- cycle;
\fill[blue] (17,10) -- (17,11) -- (18,11) -- (18,10) -- cycle;
\fill[blue] (17,11) -- (17,12) -- (18,12) -- (18,11) -- cycle;
\fill[blue] (17,12) -- (17,13) -- (18,13) -- (18,12) -- cycle;
\fill[blue] (17,13) -- (17,14) -- (18,14) -- (18,13) -- cycle;
\fill[blue] (17,14) -- (17,15) -- (18,15) -- (18,14) -- cycle;
\fill[blue] (17,15) -- (17,16) -- (18,16) -- (18,15) -- cycle;
\fill[blue] (17,16) -- (17,17) -- (18,17) -- (18,16) -- cycle;
\fill[blue] (17,17) -- (17,18) -- (18,18) -- (18,17) -- cycle;
\fill[blue] (17,18) -- (17,19) -- (18,19) -- (18,18) -- cycle;
\fill[blue] (17,19) -- (17,20) -- (18,20) -- (18,19) -- cycle;
\fill[blue] (17,20) -- (17,21) -- (18,21) -- (18,20) -- cycle;
\fill[blue] (17,21) -- (17,22) -- (18,22) -- (18,21) -- cycle;
\fill[blue] (17,22) -- (17,23) -- (18,23) -- (18,22) -- cycle;
\fill[blue] (17,23) -- (17,24) -- (18,24) -- (18,23) -- cycle;
\fill[blue] (17,24) -- (17,25) -- (18,25) -- (18,24) -- cycle;
\fill[blue] (18,3) -- (18,4) -- (19,4) -- (19,3) -- cycle;
\fill[blue] (18,4) -- (18,5) -- (19,5) -- (19,4) -- cycle;
\fill[blue] (18,5) -- (18,6) -- (19,6) -- (19,5) -- cycle;
\fill[blue] (18,6) -- (18,7) -- (19,7) -- (19,6) -- cycle;
\fill[blue] (18,7) -- (18,8) -- (19,8) -- (19,7) -- cycle;
\fill[blue] (18,8) -- (18,9) -- (19,9) -- (19,8) -- cycle;
\fill[blue] (18,9) -- (18,10) -- (19,10) -- (19,9) -- cycle;
\fill[blue] (18,10) -- (18,11) -- (19,11) -- (19,10) -- cycle;
\fill[blue] (18,11) -- (18,12) -- (19,12) -- (19,11) -- cycle;
\fill[blue] (18,12) -- (18,13) -- (19,13) -- (19,12) -- cycle;
\fill[blue] (18,13) -- (18,14) -- (19,14) -- (19,13) -- cycle;
\fill[blue] (18,14) -- (18,15) -- (19,15) -- (19,14) -- cycle;
\fill[blue] (18,15) -- (18,16) -- (19,16) -- (19,15) -- cycle;
\fill[blue] (18,16) -- (18,17) -- (19,17) -- (19,16) -- cycle;
\fill[blue] (18,17) -- (18,18) -- (19,18) -- (19,17) -- cycle;
\fill[blue] (18,18) -- (18,19) -- (19,19) -- (19,18) -- cycle;
\fill[blue] (18,19) -- (18,20) -- (19,20) -- (19,19) -- cycle;
\fill[blue] (18,20) -- (18,21) -- (19,21) -- (19,20) -- cycle;
\fill[blue] (18,21) -- (18,22) -- (19,22) -- (19,21) -- cycle;
\fill[blue] (18,22) -- (18,23) -- (19,23) -- (19,22) -- cycle;
\fill[blue] (18,23) -- (18,24) -- (19,24) -- (19,23) -- cycle;
\fill[blue] (18,24) -- (18,25) -- (19,25) -- (19,24) -- cycle;
\draw (18,-5) node {$u \sim 0.5$};
\draw[dashed,thick,red]  (16/3,3) -- (16/3,230/9) -- (175/9,230/9) -- (175/9,3) -- cycle;
\end{scope}
\begin{scope}[scale=.1,shift={(198,0)}]
\draw (0,0) -- (32,0) -- (32,32) -- (0,32) -- cycle;
\fill[blue] (6,8) -- (6,9) -- (7,9) -- (7,8) -- cycle;
\fill[blue] (6,9) -- (6,10) -- (7,10) -- (7,9) -- cycle;
\fill[blue] (6,10) -- (6,11) -- (7,11) -- (7,10) -- cycle;
\fill[blue] (6,11) -- (6,12) -- (7,12) -- (7,11) -- cycle;
\fill[blue] (6,12) -- (6,13) -- (7,13) -- (7,12) -- cycle;
\fill[blue] (6,13) -- (6,14) -- (7,14) -- (7,13) -- cycle;
\fill[blue] (6,14) -- (6,15) -- (7,15) -- (7,14) -- cycle;
\fill[blue] (7,7) -- (7,8) -- (8,8) -- (8,7) -- cycle;
\fill[blue] (7,8) -- (7,9) -- (8,9) -- (8,8) -- cycle;
\fill[blue] (7,9) -- (7,10) -- (8,10) -- (8,9) -- cycle;
\fill[blue] (7,10) -- (7,11) -- (8,11) -- (8,10) -- cycle;
\fill[blue] (7,11) -- (7,12) -- (8,12) -- (8,11) -- cycle;
\fill[blue] (7,12) -- (7,13) -- (8,13) -- (8,12) -- cycle;
\fill[blue] (7,13) -- (7,14) -- (8,14) -- (8,13) -- cycle;
\fill[blue] (7,14) -- (7,15) -- (8,15) -- (8,14) -- cycle;
\fill[blue] (8,7) -- (8,8) -- (9,8) -- (9,7) -- cycle;
\fill[blue] (8,8) -- (8,9) -- (9,9) -- (9,8) -- cycle;
\fill[blue] (8,9) -- (8,10) -- (9,10) -- (9,9) -- cycle;
\fill[blue] (8,10) -- (8,11) -- (9,11) -- (9,10) -- cycle;
\fill[blue] (8,11) -- (8,12) -- (9,12) -- (9,11) -- cycle;
\fill[blue] (8,12) -- (8,13) -- (9,13) -- (9,12) -- cycle;
\fill[blue] (8,13) -- (8,14) -- (9,14) -- (9,13) -- cycle;
\fill[blue] (8,14) -- (8,15) -- (9,15) -- (9,14) -- cycle;
\fill[blue] (9,7) -- (9,8) -- (10,8) -- (10,7) -- cycle;
\fill[blue] (9,8) -- (9,9) -- (10,9) -- (10,8) -- cycle;
\fill[blue] (9,9) -- (9,10) -- (10,10) -- (10,9) -- cycle;
\fill[blue] (9,10) -- (9,11) -- (10,11) -- (10,10) -- cycle;
\fill[blue] (9,11) -- (9,12) -- (10,12) -- (10,11) -- cycle;
\fill[blue] (9,12) -- (9,13) -- (10,13) -- (10,12) -- cycle;
\fill[blue] (9,13) -- (9,14) -- (10,14) -- (10,13) -- cycle;
\fill[blue] (9,14) -- (9,15) -- (10,15) -- (10,14) -- cycle;
\fill[blue] (10,7) -- (10,8) -- (11,8) -- (11,7) -- cycle;
\fill[blue] (10,8) -- (10,9) -- (11,9) -- (11,8) -- cycle;
\fill[blue] (10,9) -- (10,10) -- (11,10) -- (11,9) -- cycle;
\fill[blue] (10,10) -- (10,11) -- (11,11) -- (11,10) -- cycle;
\fill[blue] (10,11) -- (10,12) -- (11,12) -- (11,11) -- cycle;
\fill[blue] (10,12) -- (10,13) -- (11,13) -- (11,12) -- cycle;
\fill[blue] (10,13) -- (10,14) -- (11,14) -- (11,13) -- cycle;
\fill[blue] (10,14) -- (10,15) -- (11,15) -- (11,14) -- cycle;
\fill[blue] (11,7) -- (11,8) -- (12,8) -- (12,7) -- cycle;
\fill[blue] (11,8) -- (11,9) -- (12,9) -- (12,8) -- cycle;
\fill[blue] (11,9) -- (11,10) -- (12,10) -- (12,9) -- cycle;
\fill[blue] (11,10) -- (11,11) -- (12,11) -- (12,10) -- cycle;
\fill[blue] (11,11) -- (11,12) -- (12,12) -- (12,11) -- cycle;
\fill[blue] (11,12) -- (11,13) -- (12,13) -- (12,12) -- cycle;
\fill[blue] (11,13) -- (11,14) -- (12,14) -- (12,13) -- cycle;
\fill[blue] (11,14) -- (11,15) -- (12,15) -- (12,14) -- cycle;
\fill[blue] (12,7) -- (12,8) -- (13,8) -- (13,7) -- cycle;
\fill[blue] (12,8) -- (12,9) -- (13,9) -- (13,8) -- cycle;
\fill[blue] (12,9) -- (12,10) -- (13,10) -- (13,9) -- cycle;
\fill[blue] (12,10) -- (12,11) -- (13,11) -- (13,10) -- cycle;
\fill[blue] (12,11) -- (12,12) -- (13,12) -- (13,11) -- cycle;
\fill[blue] (12,12) -- (12,13) -- (13,13) -- (13,12) -- cycle;
\fill[blue] (12,13) -- (12,14) -- (13,14) -- (13,13) -- cycle;
\fill[blue] (12,14) -- (12,15) -- (13,15) -- (13,14) -- cycle;
\fill[blue] (13,7) -- (13,8) -- (14,8) -- (14,7) -- cycle;
\fill[blue] (13,8) -- (13,9) -- (14,9) -- (14,8) -- cycle;
\fill[blue] (13,9) -- (13,10) -- (14,10) -- (14,9) -- cycle;
\fill[blue] (13,10) -- (13,11) -- (14,11) -- (14,10) -- cycle;
\fill[blue] (13,11) -- (13,12) -- (14,12) -- (14,11) -- cycle;
\fill[blue] (13,12) -- (13,13) -- (14,13) -- (14,12) -- cycle;
\fill[blue] (13,13) -- (13,14) -- (14,14) -- (14,13) -- cycle;
\fill[blue] (13,14) -- (13,15) -- (14,15) -- (14,14) -- cycle;
\fill[blue] (14,7) -- (14,8) -- (15,8) -- (15,7) -- cycle;
\fill[blue] (14,8) -- (14,9) -- (15,9) -- (15,8) -- cycle;
\fill[blue] (14,9) -- (14,10) -- (15,10) -- (15,9) -- cycle;
\fill[blue] (14,10) -- (14,11) -- (15,11) -- (15,10) -- cycle;
\fill[blue] (14,11) -- (14,12) -- (15,12) -- (15,11) -- cycle;
\fill[blue] (14,12) -- (14,13) -- (15,13) -- (15,12) -- cycle;
\fill[blue] (14,13) -- (14,14) -- (15,14) -- (15,13) -- cycle;
\fill[blue] (14,14) -- (14,15) -- (15,15) -- (15,14) -- cycle;
\fill[blue] (15,7) -- (15,8) -- (16,8) -- (16,7) -- cycle;
\fill[blue] (15,8) -- (15,9) -- (16,9) -- (16,8) -- cycle;
\fill[blue] (15,9) -- (15,10) -- (16,10) -- (16,9) -- cycle;
\fill[blue] (15,10) -- (15,11) -- (16,11) -- (16,10) -- cycle;
\fill[blue] (15,11) -- (15,12) -- (16,12) -- (16,11) -- cycle;
\fill[blue] (15,12) -- (15,13) -- (16,13) -- (16,12) -- cycle;
\fill[blue] (15,13) -- (15,14) -- (16,14) -- (16,13) -- cycle;
\fill[blue] (15,14) -- (15,15) -- (16,15) -- (16,14) -- cycle;
\fill[blue] (16,7) -- (16,8) -- (17,8) -- (17,7) -- cycle;
\fill[blue] (16,8) -- (16,9) -- (17,9) -- (17,8) -- cycle;
\fill[blue] (16,9) -- (16,10) -- (17,10) -- (17,9) -- cycle;
\fill[blue] (16,10) -- (16,11) -- (17,11) -- (17,10) -- cycle;
\fill[blue] (16,11) -- (16,12) -- (17,12) -- (17,11) -- cycle;
\fill[blue] (16,12) -- (16,13) -- (17,13) -- (17,12) -- cycle;
\fill[blue] (16,13) -- (16,14) -- (17,14) -- (17,13) -- cycle;
\fill[blue] (16,14) -- (16,15) -- (17,15) -- (17,14) -- cycle;
\fill[blue] (17,7) -- (17,8) -- (18,8) -- (18,7) -- cycle;
\fill[blue] (17,8) -- (17,9) -- (18,9) -- (18,8) -- cycle;
\fill[blue] (17,9) -- (17,10) -- (18,10) -- (18,9) -- cycle;
\fill[blue] (17,10) -- (17,11) -- (18,11) -- (18,10) -- cycle;
\fill[blue] (17,11) -- (17,12) -- (18,12) -- (18,11) -- cycle;
\fill[blue] (17,12) -- (17,13) -- (18,13) -- (18,12) -- cycle;
\fill[blue] (17,13) -- (17,14) -- (18,14) -- (18,13) -- cycle;
\fill[blue] (17,14) -- (17,15) -- (18,15) -- (18,14) -- cycle;
\fill[blue] (6,16) -- (6,17) -- (7,17) -- (7,16) -- cycle;
\fill[blue] (6,17) -- (6,18) -- (7,18) -- (7,17) -- cycle;
\fill[blue] (6,18) -- (6,19) -- (7,19) -- (7,18) -- cycle;
\fill[blue] (6,19) -- (6,20) -- (7,20) -- (7,19) -- cycle;
\fill[blue] (6,20) -- (6,21) -- (7,21) -- (7,20) -- cycle;
\fill[blue] (6,21) -- (6,22) -- (7,22) -- (7,21) -- cycle;
\fill[blue] (6,22) -- (6,23) -- (7,23) -- (7,22) -- cycle;
\fill[blue] (6,23) -- (6,24) -- (7,24) -- (7,23) -- cycle;
\fill[blue] (6,24) -- (6,25) -- (7,25) -- (7,24) -- cycle;
\fill[blue] (6,25) -- (6,26) -- (7,26) -- (7,25) -- cycle;
\fill[blue] (7,16) -- (7,17) -- (8,17) -- (8,16) -- cycle;
\fill[blue] (7,17) -- (7,18) -- (8,18) -- (8,17) -- cycle;
\fill[blue] (7,18) -- (7,19) -- (8,19) -- (8,18) -- cycle;
\fill[blue] (7,19) -- (7,20) -- (8,20) -- (8,19) -- cycle;
\fill[blue] (7,20) -- (7,21) -- (8,21) -- (8,20) -- cycle;
\fill[blue] (7,21) -- (7,22) -- (8,22) -- (8,21) -- cycle;
\fill[blue] (7,22) -- (7,23) -- (8,23) -- (8,22) -- cycle;
\fill[blue] (7,23) -- (7,24) -- (8,24) -- (8,23) -- cycle;
\fill[blue] (7,24) -- (7,25) -- (8,25) -- (8,24) -- cycle;
\fill[blue] (7,25) -- (7,26) -- (8,26) -- (8,25) -- cycle;
\fill[blue] (8,16) -- (8,17) -- (9,17) -- (9,16) -- cycle;
\fill[blue] (8,17) -- (8,18) -- (9,18) -- (9,17) -- cycle;
\fill[blue] (8,18) -- (8,19) -- (9,19) -- (9,18) -- cycle;
\fill[blue] (8,19) -- (8,20) -- (9,20) -- (9,19) -- cycle;
\fill[blue] (8,20) -- (8,21) -- (9,21) -- (9,20) -- cycle;
\fill[blue] (8,21) -- (8,22) -- (9,22) -- (9,21) -- cycle;
\fill[blue] (8,22) -- (8,23) -- (9,23) -- (9,22) -- cycle;
\fill[blue] (8,23) -- (8,24) -- (9,24) -- (9,23) -- cycle;
\fill[blue] (8,24) -- (8,25) -- (9,25) -- (9,24) -- cycle;
\fill[blue] (8,25) -- (8,26) -- (9,26) -- (9,25) -- cycle;
\fill[blue] (9,16) -- (9,17) -- (10,17) -- (10,16) -- cycle;
\fill[blue] (9,17) -- (9,18) -- (10,18) -- (10,17) -- cycle;
\fill[blue] (9,18) -- (9,19) -- (10,19) -- (10,18) -- cycle;
\fill[blue] (9,19) -- (9,20) -- (10,20) -- (10,19) -- cycle;
\fill[blue] (9,20) -- (9,21) -- (10,21) -- (10,20) -- cycle;
\fill[blue] (9,21) -- (9,22) -- (10,22) -- (10,21) -- cycle;
\fill[blue] (9,22) -- (9,23) -- (10,23) -- (10,22) -- cycle;
\fill[blue] (9,23) -- (9,24) -- (10,24) -- (10,23) -- cycle;
\fill[blue] (9,24) -- (9,25) -- (10,25) -- (10,24) -- cycle;
\fill[blue] (9,25) -- (9,26) -- (10,26) -- (10,25) -- cycle;
\fill[blue] (10,16) -- (10,17) -- (11,17) -- (11,16) -- cycle;
\fill[blue] (10,17) -- (10,18) -- (11,18) -- (11,17) -- cycle;
\fill[blue] (10,18) -- (10,19) -- (11,19) -- (11,18) -- cycle;
\fill[blue] (10,19) -- (10,20) -- (11,20) -- (11,19) -- cycle;
\fill[blue] (10,20) -- (10,21) -- (11,21) -- (11,20) -- cycle;
\fill[blue] (10,21) -- (10,22) -- (11,22) -- (11,21) -- cycle;
\fill[blue] (10,22) -- (10,23) -- (11,23) -- (11,22) -- cycle;
\fill[blue] (10,23) -- (10,24) -- (11,24) -- (11,23) -- cycle;
\fill[blue] (10,24) -- (10,25) -- (11,25) -- (11,24) -- cycle;
\fill[blue] (10,25) -- (10,26) -- (11,26) -- (11,25) -- cycle;
\fill[blue] (11,16) -- (11,17) -- (12,17) -- (12,16) -- cycle;
\fill[blue] (11,17) -- (11,18) -- (12,18) -- (12,17) -- cycle;
\fill[blue] (11,18) -- (11,19) -- (12,19) -- (12,18) -- cycle;
\fill[blue] (11,19) -- (11,20) -- (12,20) -- (12,19) -- cycle;
\fill[blue] (11,20) -- (11,21) -- (12,21) -- (12,20) -- cycle;
\fill[blue] (11,21) -- (11,22) -- (12,22) -- (12,21) -- cycle;
\fill[blue] (11,22) -- (11,23) -- (12,23) -- (12,22) -- cycle;
\fill[blue] (11,23) -- (11,24) -- (12,24) -- (12,23) -- cycle;
\fill[blue] (11,24) -- (11,25) -- (12,25) -- (12,24) -- cycle;
\fill[blue] (11,25) -- (11,26) -- (12,26) -- (12,25) -- cycle;
\fill[blue] (12,14) -- (12,15) -- (13,15) -- (13,14) -- cycle;
\fill[blue] (12,15) -- (12,16) -- (13,16) -- (13,15) -- cycle;
\fill[blue] (12,16) -- (12,17) -- (13,17) -- (13,16) -- cycle;
\fill[blue] (12,17) -- (12,18) -- (13,18) -- (13,17) -- cycle;
\fill[blue] (12,18) -- (12,19) -- (13,19) -- (13,18) -- cycle;
\fill[blue] (12,19) -- (12,20) -- (13,20) -- (13,19) -- cycle;
\fill[blue] (12,20) -- (12,21) -- (13,21) -- (13,20) -- cycle;
\fill[blue] (12,21) -- (12,22) -- (13,22) -- (13,21) -- cycle;
\fill[blue] (12,22) -- (12,23) -- (13,23) -- (13,22) -- cycle;
\fill[blue] (12,23) -- (12,24) -- (13,24) -- (13,23) -- cycle;
\fill[blue] (12,24) -- (12,25) -- (13,25) -- (13,24) -- cycle;
\fill[blue] (12,25) -- (12,26) -- (13,26) -- (13,25) -- cycle;
\fill[blue] (13,12) -- (13,13) -- (14,13) -- (14,12) -- cycle;
\fill[blue] (13,13) -- (13,14) -- (14,14) -- (14,13) -- cycle;
\fill[blue] (13,14) -- (13,15) -- (14,15) -- (14,14) -- cycle;
\fill[blue] (13,15) -- (13,16) -- (14,16) -- (14,15) -- cycle;
\fill[blue] (13,16) -- (13,17) -- (14,17) -- (14,16) -- cycle;
\fill[blue] (13,17) -- (13,18) -- (14,18) -- (14,17) -- cycle;
\fill[blue] (13,18) -- (13,19) -- (14,19) -- (14,18) -- cycle;
\fill[blue] (13,19) -- (13,20) -- (14,20) -- (14,19) -- cycle;
\fill[blue] (13,20) -- (13,21) -- (14,21) -- (14,20) -- cycle;
\fill[blue] (13,21) -- (13,22) -- (14,22) -- (14,21) -- cycle;
\fill[blue] (13,22) -- (13,23) -- (14,23) -- (14,22) -- cycle;
\fill[blue] (13,23) -- (13,24) -- (14,24) -- (14,23) -- cycle;
\fill[blue] (13,24) -- (13,25) -- (14,25) -- (14,24) -- cycle;
\fill[blue] (13,25) -- (13,26) -- (14,26) -- (14,25) -- cycle;
\fill[blue] (14,12) -- (14,13) -- (15,13) -- (15,12) -- cycle;
\fill[blue] (14,13) -- (14,14) -- (15,14) -- (15,13) -- cycle;
\fill[blue] (14,14) -- (14,15) -- (15,15) -- (15,14) -- cycle;
\fill[blue] (14,15) -- (14,16) -- (15,16) -- (15,15) -- cycle;
\fill[blue] (14,16) -- (14,17) -- (15,17) -- (15,16) -- cycle;
\fill[blue] (14,17) -- (14,18) -- (15,18) -- (15,17) -- cycle;
\fill[blue] (14,18) -- (14,19) -- (15,19) -- (15,18) -- cycle;
\fill[blue] (14,19) -- (14,20) -- (15,20) -- (15,19) -- cycle;
\fill[blue] (14,20) -- (14,21) -- (15,21) -- (15,20) -- cycle;
\fill[blue] (14,21) -- (14,22) -- (15,22) -- (15,21) -- cycle;
\fill[blue] (14,22) -- (14,23) -- (15,23) -- (15,22) -- cycle;
\fill[blue] (14,23) -- (14,24) -- (15,24) -- (15,23) -- cycle;
\fill[blue] (14,24) -- (14,25) -- (15,25) -- (15,24) -- cycle;
\fill[blue] (14,25) -- (14,26) -- (15,26) -- (15,25) -- cycle;
\fill[blue] (15,12) -- (15,13) -- (16,13) -- (16,12) -- cycle;
\fill[blue] (15,13) -- (15,14) -- (16,14) -- (16,13) -- cycle;
\fill[blue] (15,14) -- (15,15) -- (16,15) -- (16,14) -- cycle;
\fill[blue] (15,15) -- (15,16) -- (16,16) -- (16,15) -- cycle;
\fill[blue] (15,16) -- (15,17) -- (16,17) -- (16,16) -- cycle;
\fill[blue] (15,17) -- (15,18) -- (16,18) -- (16,17) -- cycle;
\fill[blue] (15,18) -- (15,19) -- (16,19) -- (16,18) -- cycle;
\fill[blue] (15,19) -- (15,20) -- (16,20) -- (16,19) -- cycle;
\fill[blue] (15,20) -- (15,21) -- (16,21) -- (16,20) -- cycle;
\fill[blue] (15,21) -- (15,22) -- (16,22) -- (16,21) -- cycle;
\fill[blue] (15,22) -- (15,23) -- (16,23) -- (16,22) -- cycle;
\fill[blue] (15,23) -- (15,24) -- (16,24) -- (16,23) -- cycle;
\fill[blue] (15,24) -- (15,25) -- (16,25) -- (16,24) -- cycle;
\fill[blue] (15,25) -- (15,26) -- (16,26) -- (16,25) -- cycle;
\fill[blue] (16,3) -- (16,4) -- (17,4) -- (17,3) -- cycle;
\fill[blue] (16,4) -- (16,5) -- (17,5) -- (17,4) -- cycle;
\fill[blue] (16,5) -- (16,6) -- (17,6) -- (17,5) -- cycle;
\fill[blue] (16,6) -- (16,7) -- (17,7) -- (17,6) -- cycle;
\fill[blue] (16,7) -- (16,8) -- (17,8) -- (17,7) -- cycle;
\fill[blue] (16,8) -- (16,9) -- (17,9) -- (17,8) -- cycle;
\fill[blue] (16,9) -- (16,10) -- (17,10) -- (17,9) -- cycle;
\fill[blue] (16,10) -- (16,11) -- (17,11) -- (17,10) -- cycle;
\fill[blue] (16,11) -- (16,12) -- (17,12) -- (17,11) -- cycle;
\fill[blue] (16,12) -- (16,13) -- (17,13) -- (17,12) -- cycle;
\fill[blue] (16,13) -- (16,14) -- (17,14) -- (17,13) -- cycle;
\fill[blue] (16,14) -- (16,15) -- (17,15) -- (17,14) -- cycle;
\fill[blue] (16,15) -- (16,16) -- (17,16) -- (17,15) -- cycle;
\fill[blue] (16,16) -- (16,17) -- (17,17) -- (17,16) -- cycle;
\fill[blue] (16,17) -- (16,18) -- (17,18) -- (17,17) -- cycle;
\fill[blue] (16,18) -- (16,19) -- (17,19) -- (17,18) -- cycle;
\fill[blue] (16,19) -- (16,20) -- (17,20) -- (17,19) -- cycle;
\fill[blue] (16,20) -- (16,21) -- (17,21) -- (17,20) -- cycle;
\fill[blue] (16,21) -- (16,22) -- (17,22) -- (17,21) -- cycle;
\fill[blue] (16,22) -- (16,23) -- (17,23) -- (17,22) -- cycle;
\fill[blue] (16,23) -- (16,24) -- (17,24) -- (17,23) -- cycle;
\fill[blue] (16,24) -- (16,25) -- (17,25) -- (17,24) -- cycle;
\fill[blue] (16,25) -- (16,26) -- (17,26) -- (17,25) -- cycle;
\fill[blue] (17,3) -- (17,4) -- (18,4) -- (18,3) -- cycle;
\fill[blue] (17,4) -- (17,5) -- (18,5) -- (18,4) -- cycle;
\fill[blue] (17,5) -- (17,6) -- (18,6) -- (18,5) -- cycle;
\fill[blue] (17,6) -- (17,7) -- (18,7) -- (18,6) -- cycle;
\fill[blue] (17,7) -- (17,8) -- (18,8) -- (18,7) -- cycle;
\fill[blue] (17,8) -- (17,9) -- (18,9) -- (18,8) -- cycle;
\fill[blue] (17,9) -- (17,10) -- (18,10) -- (18,9) -- cycle;
\fill[blue] (17,10) -- (17,11) -- (18,11) -- (18,10) -- cycle;
\fill[blue] (17,11) -- (17,12) -- (18,12) -- (18,11) -- cycle;
\fill[blue] (17,12) -- (17,13) -- (18,13) -- (18,12) -- cycle;
\fill[blue] (17,13) -- (17,14) -- (18,14) -- (18,13) -- cycle;
\fill[blue] (17,14) -- (17,15) -- (18,15) -- (18,14) -- cycle;
\fill[blue] (17,15) -- (17,16) -- (18,16) -- (18,15) -- cycle;
\fill[blue] (17,16) -- (17,17) -- (18,17) -- (18,16) -- cycle;
\fill[blue] (17,17) -- (17,18) -- (18,18) -- (18,17) -- cycle;
\fill[blue] (17,18) -- (17,19) -- (18,19) -- (18,18) -- cycle;
\fill[blue] (17,19) -- (17,20) -- (18,20) -- (18,19) -- cycle;
\fill[blue] (17,20) -- (17,21) -- (18,21) -- (18,20) -- cycle;
\fill[blue] (17,21) -- (17,22) -- (18,22) -- (18,21) -- cycle;
\fill[blue] (17,22) -- (17,23) -- (18,23) -- (18,22) -- cycle;
\fill[blue] (17,23) -- (17,24) -- (18,24) -- (18,23) -- cycle;
\fill[blue] (17,24) -- (17,25) -- (18,25) -- (18,24) -- cycle;
\fill[blue] (17,25) -- (17,26) -- (18,26) -- (18,25) -- cycle;
\draw (18,-5) node {$u \sim 0.6$};
\draw[dashed,thick,red]  (6,3) -- (6,80/3) -- (55/3,80/3) -- (55/3,3) -- cycle;
\end{scope}
\begin{scope}[scale=.1,shift={(231,0)}]
\draw (0,0) -- (32,0) -- (32,32) -- (0,32) -- cycle;
\fill[blue] (6,8) -- (6,9) -- (7,9) -- (7,8) -- cycle;
\fill[blue] (6,9) -- (6,10) -- (7,10) -- (7,9) -- cycle;
\fill[blue] (6,10) -- (6,11) -- (7,11) -- (7,10) -- cycle;
\fill[blue] (6,11) -- (6,12) -- (7,12) -- (7,11) -- cycle;
\fill[blue] (6,12) -- (6,13) -- (7,13) -- (7,12) -- cycle;
\fill[blue] (6,13) -- (6,14) -- (7,14) -- (7,13) -- cycle;
\fill[blue] (6,14) -- (6,15) -- (7,15) -- (7,14) -- cycle;
\fill[blue] (7,7) -- (7,8) -- (8,8) -- (8,7) -- cycle;
\fill[blue] (7,8) -- (7,9) -- (8,9) -- (8,8) -- cycle;
\fill[blue] (7,9) -- (7,10) -- (8,10) -- (8,9) -- cycle;
\fill[blue] (7,10) -- (7,11) -- (8,11) -- (8,10) -- cycle;
\fill[blue] (7,11) -- (7,12) -- (8,12) -- (8,11) -- cycle;
\fill[blue] (7,12) -- (7,13) -- (8,13) -- (8,12) -- cycle;
\fill[blue] (7,13) -- (7,14) -- (8,14) -- (8,13) -- cycle;
\fill[blue] (7,14) -- (7,15) -- (8,15) -- (8,14) -- cycle;
\fill[blue] (8,7) -- (8,8) -- (9,8) -- (9,7) -- cycle;
\fill[blue] (8,8) -- (8,9) -- (9,9) -- (9,8) -- cycle;
\fill[blue] (8,9) -- (8,10) -- (9,10) -- (9,9) -- cycle;
\fill[blue] (8,10) -- (8,11) -- (9,11) -- (9,10) -- cycle;
\fill[blue] (8,11) -- (8,12) -- (9,12) -- (9,11) -- cycle;
\fill[blue] (8,12) -- (8,13) -- (9,13) -- (9,12) -- cycle;
\fill[blue] (8,13) -- (8,14) -- (9,14) -- (9,13) -- cycle;
\fill[blue] (8,14) -- (8,15) -- (9,15) -- (9,14) -- cycle;
\fill[blue] (9,7) -- (9,8) -- (10,8) -- (10,7) -- cycle;
\fill[blue] (9,8) -- (9,9) -- (10,9) -- (10,8) -- cycle;
\fill[blue] (9,9) -- (9,10) -- (10,10) -- (10,9) -- cycle;
\fill[blue] (9,10) -- (9,11) -- (10,11) -- (10,10) -- cycle;
\fill[blue] (9,11) -- (9,12) -- (10,12) -- (10,11) -- cycle;
\fill[blue] (9,12) -- (9,13) -- (10,13) -- (10,12) -- cycle;
\fill[blue] (9,13) -- (9,14) -- (10,14) -- (10,13) -- cycle;
\fill[blue] (9,14) -- (9,15) -- (10,15) -- (10,14) -- cycle;
\fill[blue] (10,7) -- (10,8) -- (11,8) -- (11,7) -- cycle;
\fill[blue] (10,8) -- (10,9) -- (11,9) -- (11,8) -- cycle;
\fill[blue] (10,9) -- (10,10) -- (11,10) -- (11,9) -- cycle;
\fill[blue] (10,10) -- (10,11) -- (11,11) -- (11,10) -- cycle;
\fill[blue] (10,11) -- (10,12) -- (11,12) -- (11,11) -- cycle;
\fill[blue] (10,12) -- (10,13) -- (11,13) -- (11,12) -- cycle;
\fill[blue] (10,13) -- (10,14) -- (11,14) -- (11,13) -- cycle;
\fill[blue] (10,14) -- (10,15) -- (11,15) -- (11,14) -- cycle;
\fill[blue] (11,7) -- (11,8) -- (12,8) -- (12,7) -- cycle;
\fill[blue] (11,8) -- (11,9) -- (12,9) -- (12,8) -- cycle;
\fill[blue] (11,9) -- (11,10) -- (12,10) -- (12,9) -- cycle;
\fill[blue] (11,10) -- (11,11) -- (12,11) -- (12,10) -- cycle;
\fill[blue] (11,11) -- (11,12) -- (12,12) -- (12,11) -- cycle;
\fill[blue] (11,12) -- (11,13) -- (12,13) -- (12,12) -- cycle;
\fill[blue] (11,13) -- (11,14) -- (12,14) -- (12,13) -- cycle;
\fill[blue] (11,14) -- (11,15) -- (12,15) -- (12,14) -- cycle;
\fill[blue] (12,7) -- (12,8) -- (13,8) -- (13,7) -- cycle;
\fill[blue] (12,8) -- (12,9) -- (13,9) -- (13,8) -- cycle;
\fill[blue] (12,9) -- (12,10) -- (13,10) -- (13,9) -- cycle;
\fill[blue] (12,10) -- (12,11) -- (13,11) -- (13,10) -- cycle;
\fill[blue] (12,11) -- (12,12) -- (13,12) -- (13,11) -- cycle;
\fill[blue] (12,12) -- (12,13) -- (13,13) -- (13,12) -- cycle;
\fill[blue] (12,13) -- (12,14) -- (13,14) -- (13,13) -- cycle;
\fill[blue] (12,14) -- (12,15) -- (13,15) -- (13,14) -- cycle;
\fill[blue] (13,7) -- (13,8) -- (14,8) -- (14,7) -- cycle;
\fill[blue] (13,8) -- (13,9) -- (14,9) -- (14,8) -- cycle;
\fill[blue] (13,9) -- (13,10) -- (14,10) -- (14,9) -- cycle;
\fill[blue] (13,10) -- (13,11) -- (14,11) -- (14,10) -- cycle;
\fill[blue] (13,11) -- (13,12) -- (14,12) -- (14,11) -- cycle;
\fill[blue] (13,12) -- (13,13) -- (14,13) -- (14,12) -- cycle;
\fill[blue] (13,13) -- (13,14) -- (14,14) -- (14,13) -- cycle;
\fill[blue] (13,14) -- (13,15) -- (14,15) -- (14,14) -- cycle;
\fill[blue] (14,7) -- (14,8) -- (15,8) -- (15,7) -- cycle;
\fill[blue] (14,8) -- (14,9) -- (15,9) -- (15,8) -- cycle;
\fill[blue] (14,9) -- (14,10) -- (15,10) -- (15,9) -- cycle;
\fill[blue] (14,10) -- (14,11) -- (15,11) -- (15,10) -- cycle;
\fill[blue] (14,11) -- (14,12) -- (15,12) -- (15,11) -- cycle;
\fill[blue] (14,12) -- (14,13) -- (15,13) -- (15,12) -- cycle;
\fill[blue] (14,13) -- (14,14) -- (15,14) -- (15,13) -- cycle;
\fill[blue] (14,14) -- (14,15) -- (15,15) -- (15,14) -- cycle;
\fill[blue] (15,7) -- (15,8) -- (16,8) -- (16,7) -- cycle;
\fill[blue] (15,8) -- (15,9) -- (16,9) -- (16,8) -- cycle;
\fill[blue] (15,9) -- (15,10) -- (16,10) -- (16,9) -- cycle;
\fill[blue] (15,10) -- (15,11) -- (16,11) -- (16,10) -- cycle;
\fill[blue] (15,11) -- (15,12) -- (16,12) -- (16,11) -- cycle;
\fill[blue] (15,12) -- (15,13) -- (16,13) -- (16,12) -- cycle;
\fill[blue] (15,13) -- (15,14) -- (16,14) -- (16,13) -- cycle;
\fill[blue] (15,14) -- (15,15) -- (16,15) -- (16,14) -- cycle;
\fill[blue] (16,7) -- (16,8) -- (17,8) -- (17,7) -- cycle;
\fill[blue] (16,8) -- (16,9) -- (17,9) -- (17,8) -- cycle;
\fill[blue] (16,9) -- (16,10) -- (17,10) -- (17,9) -- cycle;
\fill[blue] (16,10) -- (16,11) -- (17,11) -- (17,10) -- cycle;
\fill[blue] (16,11) -- (16,12) -- (17,12) -- (17,11) -- cycle;
\fill[blue] (16,12) -- (16,13) -- (17,13) -- (17,12) -- cycle;
\fill[blue] (16,13) -- (16,14) -- (17,14) -- (17,13) -- cycle;
\fill[blue] (16,14) -- (16,15) -- (17,15) -- (17,14) -- cycle;
\fill[blue] (6,16) -- (6,17) -- (7,17) -- (7,16) -- cycle;
\fill[blue] (6,17) -- (6,18) -- (7,18) -- (7,17) -- cycle;
\fill[blue] (6,18) -- (6,19) -- (7,19) -- (7,18) -- cycle;
\fill[blue] (6,19) -- (6,20) -- (7,20) -- (7,19) -- cycle;
\fill[blue] (6,20) -- (6,21) -- (7,21) -- (7,20) -- cycle;
\fill[blue] (6,21) -- (6,22) -- (7,22) -- (7,21) -- cycle;
\fill[blue] (6,22) -- (6,23) -- (7,23) -- (7,22) -- cycle;
\fill[blue] (6,23) -- (6,24) -- (7,24) -- (7,23) -- cycle;
\fill[blue] (6,24) -- (6,25) -- (7,25) -- (7,24) -- cycle;
\fill[blue] (6,25) -- (6,26) -- (7,26) -- (7,25) -- cycle;
\fill[blue] (6,26) -- (6,27) -- (7,27) -- (7,26) -- cycle;
\fill[blue] (7,16) -- (7,17) -- (8,17) -- (8,16) -- cycle;
\fill[blue] (7,17) -- (7,18) -- (8,18) -- (8,17) -- cycle;
\fill[blue] (7,18) -- (7,19) -- (8,19) -- (8,18) -- cycle;
\fill[blue] (7,19) -- (7,20) -- (8,20) -- (8,19) -- cycle;
\fill[blue] (7,20) -- (7,21) -- (8,21) -- (8,20) -- cycle;
\fill[blue] (7,21) -- (7,22) -- (8,22) -- (8,21) -- cycle;
\fill[blue] (7,22) -- (7,23) -- (8,23) -- (8,22) -- cycle;
\fill[blue] (7,23) -- (7,24) -- (8,24) -- (8,23) -- cycle;
\fill[blue] (7,24) -- (7,25) -- (8,25) -- (8,24) -- cycle;
\fill[blue] (7,25) -- (7,26) -- (8,26) -- (8,25) -- cycle;
\fill[blue] (7,26) -- (7,27) -- (8,27) -- (8,26) -- cycle;
\fill[blue] (8,12) -- (8,13) -- (9,13) -- (9,12) -- cycle;
\fill[blue] (8,13) -- (8,14) -- (9,14) -- (9,13) -- cycle;
\fill[blue] (8,14) -- (8,15) -- (9,15) -- (9,14) -- cycle;
\fill[blue] (8,15) -- (8,16) -- (9,16) -- (9,15) -- cycle;
\fill[blue] (8,16) -- (8,17) -- (9,17) -- (9,16) -- cycle;
\fill[blue] (8,17) -- (8,18) -- (9,18) -- (9,17) -- cycle;
\fill[blue] (8,18) -- (8,19) -- (9,19) -- (9,18) -- cycle;
\fill[blue] (8,19) -- (8,20) -- (9,20) -- (9,19) -- cycle;
\fill[blue] (8,20) -- (8,21) -- (9,21) -- (9,20) -- cycle;
\fill[blue] (8,21) -- (8,22) -- (9,22) -- (9,21) -- cycle;
\fill[blue] (8,22) -- (8,23) -- (9,23) -- (9,22) -- cycle;
\fill[blue] (8,23) -- (8,24) -- (9,24) -- (9,23) -- cycle;
\fill[blue] (8,24) -- (8,25) -- (9,25) -- (9,24) -- cycle;
\fill[blue] (8,25) -- (8,26) -- (9,26) -- (9,25) -- cycle;
\fill[blue] (8,26) -- (8,27) -- (9,27) -- (9,26) -- cycle;
\fill[blue] (9,12) -- (9,13) -- (10,13) -- (10,12) -- cycle;
\fill[blue] (9,13) -- (9,14) -- (10,14) -- (10,13) -- cycle;
\fill[blue] (9,14) -- (9,15) -- (10,15) -- (10,14) -- cycle;
\fill[blue] (9,15) -- (9,16) -- (10,16) -- (10,15) -- cycle;
\fill[blue] (9,16) -- (9,17) -- (10,17) -- (10,16) -- cycle;
\fill[blue] (9,17) -- (9,18) -- (10,18) -- (10,17) -- cycle;
\fill[blue] (9,18) -- (9,19) -- (10,19) -- (10,18) -- cycle;
\fill[blue] (9,19) -- (9,20) -- (10,20) -- (10,19) -- cycle;
\fill[blue] (9,20) -- (9,21) -- (10,21) -- (10,20) -- cycle;
\fill[blue] (9,21) -- (9,22) -- (10,22) -- (10,21) -- cycle;
\fill[blue] (9,22) -- (9,23) -- (10,23) -- (10,22) -- cycle;
\fill[blue] (9,23) -- (9,24) -- (10,24) -- (10,23) -- cycle;
\fill[blue] (9,24) -- (9,25) -- (10,25) -- (10,24) -- cycle;
\fill[blue] (9,25) -- (9,26) -- (10,26) -- (10,25) -- cycle;
\fill[blue] (9,26) -- (9,27) -- (10,27) -- (10,26) -- cycle;
\fill[blue] (10,12) -- (10,13) -- (11,13) -- (11,12) -- cycle;
\fill[blue] (10,13) -- (10,14) -- (11,14) -- (11,13) -- cycle;
\fill[blue] (10,14) -- (10,15) -- (11,15) -- (11,14) -- cycle;
\fill[blue] (10,15) -- (10,16) -- (11,16) -- (11,15) -- cycle;
\fill[blue] (10,16) -- (10,17) -- (11,17) -- (11,16) -- cycle;
\fill[blue] (10,17) -- (10,18) -- (11,18) -- (11,17) -- cycle;
\fill[blue] (10,18) -- (10,19) -- (11,19) -- (11,18) -- cycle;
\fill[blue] (10,19) -- (10,20) -- (11,20) -- (11,19) -- cycle;
\fill[blue] (10,20) -- (10,21) -- (11,21) -- (11,20) -- cycle;
\fill[blue] (10,21) -- (10,22) -- (11,22) -- (11,21) -- cycle;
\fill[blue] (10,22) -- (10,23) -- (11,23) -- (11,22) -- cycle;
\fill[blue] (10,23) -- (10,24) -- (11,24) -- (11,23) -- cycle;
\fill[blue] (10,24) -- (10,25) -- (11,25) -- (11,24) -- cycle;
\fill[blue] (10,25) -- (10,26) -- (11,26) -- (11,25) -- cycle;
\fill[blue] (10,26) -- (10,27) -- (11,27) -- (11,26) -- cycle;
\fill[blue] (11,12) -- (11,13) -- (12,13) -- (12,12) -- cycle;
\fill[blue] (11,13) -- (11,14) -- (12,14) -- (12,13) -- cycle;
\fill[blue] (11,14) -- (11,15) -- (12,15) -- (12,14) -- cycle;
\fill[blue] (11,15) -- (11,16) -- (12,16) -- (12,15) -- cycle;
\fill[blue] (11,16) -- (11,17) -- (12,17) -- (12,16) -- cycle;
\fill[blue] (11,17) -- (11,18) -- (12,18) -- (12,17) -- cycle;
\fill[blue] (11,18) -- (11,19) -- (12,19) -- (12,18) -- cycle;
\fill[blue] (11,19) -- (11,20) -- (12,20) -- (12,19) -- cycle;
\fill[blue] (11,20) -- (11,21) -- (12,21) -- (12,20) -- cycle;
\fill[blue] (11,21) -- (11,22) -- (12,22) -- (12,21) -- cycle;
\fill[blue] (11,22) -- (11,23) -- (12,23) -- (12,22) -- cycle;
\fill[blue] (11,23) -- (11,24) -- (12,24) -- (12,23) -- cycle;
\fill[blue] (11,24) -- (11,25) -- (12,25) -- (12,24) -- cycle;
\fill[blue] (11,25) -- (11,26) -- (12,26) -- (12,25) -- cycle;
\fill[blue] (11,26) -- (11,27) -- (12,27) -- (12,26) -- cycle;
\fill[blue] (12,8) -- (12,9) -- (13,9) -- (13,8) -- cycle;
\fill[blue] (12,9) -- (12,10) -- (13,10) -- (13,9) -- cycle;
\fill[blue] (12,10) -- (12,11) -- (13,11) -- (13,10) -- cycle;
\fill[blue] (12,11) -- (12,12) -- (13,12) -- (13,11) -- cycle;
\fill[blue] (12,12) -- (12,13) -- (13,13) -- (13,12) -- cycle;
\fill[blue] (12,13) -- (12,14) -- (13,14) -- (13,13) -- cycle;
\fill[blue] (12,14) -- (12,15) -- (13,15) -- (13,14) -- cycle;
\fill[blue] (12,15) -- (12,16) -- (13,16) -- (13,15) -- cycle;
\fill[blue] (12,16) -- (12,17) -- (13,17) -- (13,16) -- cycle;
\fill[blue] (12,17) -- (12,18) -- (13,18) -- (13,17) -- cycle;
\fill[blue] (12,18) -- (12,19) -- (13,19) -- (13,18) -- cycle;
\fill[blue] (12,19) -- (12,20) -- (13,20) -- (13,19) -- cycle;
\fill[blue] (12,20) -- (12,21) -- (13,21) -- (13,20) -- cycle;
\fill[blue] (12,21) -- (12,22) -- (13,22) -- (13,21) -- cycle;
\fill[blue] (12,22) -- (12,23) -- (13,23) -- (13,22) -- cycle;
\fill[blue] (12,23) -- (12,24) -- (13,24) -- (13,23) -- cycle;
\fill[blue] (12,24) -- (12,25) -- (13,25) -- (13,24) -- cycle;
\fill[blue] (12,25) -- (12,26) -- (13,26) -- (13,25) -- cycle;
\fill[blue] (12,26) -- (12,27) -- (13,27) -- (13,26) -- cycle;
\fill[blue] (13,8) -- (13,9) -- (14,9) -- (14,8) -- cycle;
\fill[blue] (13,9) -- (13,10) -- (14,10) -- (14,9) -- cycle;
\fill[blue] (13,10) -- (13,11) -- (14,11) -- (14,10) -- cycle;
\fill[blue] (13,11) -- (13,12) -- (14,12) -- (14,11) -- cycle;
\fill[blue] (13,12) -- (13,13) -- (14,13) -- (14,12) -- cycle;
\fill[blue] (13,13) -- (13,14) -- (14,14) -- (14,13) -- cycle;
\fill[blue] (13,14) -- (13,15) -- (14,15) -- (14,14) -- cycle;
\fill[blue] (13,15) -- (13,16) -- (14,16) -- (14,15) -- cycle;
\fill[blue] (13,16) -- (13,17) -- (14,17) -- (14,16) -- cycle;
\fill[blue] (13,17) -- (13,18) -- (14,18) -- (14,17) -- cycle;
\fill[blue] (13,18) -- (13,19) -- (14,19) -- (14,18) -- cycle;
\fill[blue] (13,19) -- (13,20) -- (14,20) -- (14,19) -- cycle;
\fill[blue] (13,20) -- (13,21) -- (14,21) -- (14,20) -- cycle;
\fill[blue] (13,21) -- (13,22) -- (14,22) -- (14,21) -- cycle;
\fill[blue] (13,22) -- (13,23) -- (14,23) -- (14,22) -- cycle;
\fill[blue] (13,23) -- (13,24) -- (14,24) -- (14,23) -- cycle;
\fill[blue] (13,24) -- (13,25) -- (14,25) -- (14,24) -- cycle;
\fill[blue] (13,25) -- (13,26) -- (14,26) -- (14,25) -- cycle;
\fill[blue] (13,26) -- (13,27) -- (14,27) -- (14,26) -- cycle;
\fill[blue] (14,8) -- (14,9) -- (15,9) -- (15,8) -- cycle;
\fill[blue] (14,9) -- (14,10) -- (15,10) -- (15,9) -- cycle;
\fill[blue] (14,10) -- (14,11) -- (15,11) -- (15,10) -- cycle;
\fill[blue] (14,11) -- (14,12) -- (15,12) -- (15,11) -- cycle;
\fill[blue] (14,12) -- (14,13) -- (15,13) -- (15,12) -- cycle;
\fill[blue] (14,13) -- (14,14) -- (15,14) -- (15,13) -- cycle;
\fill[blue] (14,14) -- (14,15) -- (15,15) -- (15,14) -- cycle;
\fill[blue] (14,15) -- (14,16) -- (15,16) -- (15,15) -- cycle;
\fill[blue] (14,16) -- (14,17) -- (15,17) -- (15,16) -- cycle;
\fill[blue] (14,17) -- (14,18) -- (15,18) -- (15,17) -- cycle;
\fill[blue] (14,18) -- (14,19) -- (15,19) -- (15,18) -- cycle;
\fill[blue] (14,19) -- (14,20) -- (15,20) -- (15,19) -- cycle;
\fill[blue] (14,20) -- (14,21) -- (15,21) -- (15,20) -- cycle;
\fill[blue] (14,21) -- (14,22) -- (15,22) -- (15,21) -- cycle;
\fill[blue] (14,22) -- (14,23) -- (15,23) -- (15,22) -- cycle;
\fill[blue] (14,23) -- (14,24) -- (15,24) -- (15,23) -- cycle;
\fill[blue] (14,24) -- (14,25) -- (15,25) -- (15,24) -- cycle;
\fill[blue] (14,25) -- (14,26) -- (15,26) -- (15,25) -- cycle;
\fill[blue] (14,26) -- (14,27) -- (15,27) -- (15,26) -- cycle;
\fill[blue] (15,8) -- (15,9) -- (16,9) -- (16,8) -- cycle;
\fill[blue] (15,9) -- (15,10) -- (16,10) -- (16,9) -- cycle;
\fill[blue] (15,10) -- (15,11) -- (16,11) -- (16,10) -- cycle;
\fill[blue] (15,11) -- (15,12) -- (16,12) -- (16,11) -- cycle;
\fill[blue] (15,12) -- (15,13) -- (16,13) -- (16,12) -- cycle;
\fill[blue] (15,13) -- (15,14) -- (16,14) -- (16,13) -- cycle;
\fill[blue] (15,14) -- (15,15) -- (16,15) -- (16,14) -- cycle;
\fill[blue] (15,15) -- (15,16) -- (16,16) -- (16,15) -- cycle;
\fill[blue] (15,16) -- (15,17) -- (16,17) -- (16,16) -- cycle;
\fill[blue] (15,17) -- (15,18) -- (16,18) -- (16,17) -- cycle;
\fill[blue] (15,18) -- (15,19) -- (16,19) -- (16,18) -- cycle;
\fill[blue] (15,19) -- (15,20) -- (16,20) -- (16,19) -- cycle;
\fill[blue] (15,20) -- (15,21) -- (16,21) -- (16,20) -- cycle;
\fill[blue] (15,21) -- (15,22) -- (16,22) -- (16,21) -- cycle;
\fill[blue] (15,22) -- (15,23) -- (16,23) -- (16,22) -- cycle;
\fill[blue] (15,23) -- (15,24) -- (16,24) -- (16,23) -- cycle;
\fill[blue] (15,24) -- (15,25) -- (16,25) -- (16,24) -- cycle;
\fill[blue] (15,25) -- (15,26) -- (16,26) -- (16,25) -- cycle;
\fill[blue] (15,26) -- (15,27) -- (16,27) -- (16,26) -- cycle;
\fill[blue] (16,3) -- (16,4) -- (17,4) -- (17,3) -- cycle;
\fill[blue] (16,4) -- (16,5) -- (17,5) -- (17,4) -- cycle;
\fill[blue] (16,5) -- (16,6) -- (17,6) -- (17,5) -- cycle;
\fill[blue] (16,6) -- (16,7) -- (17,7) -- (17,6) -- cycle;
\fill[blue] (16,7) -- (16,8) -- (17,8) -- (17,7) -- cycle;
\fill[blue] (16,8) -- (16,9) -- (17,9) -- (17,8) -- cycle;
\fill[blue] (16,9) -- (16,10) -- (17,10) -- (17,9) -- cycle;
\fill[blue] (16,10) -- (16,11) -- (17,11) -- (17,10) -- cycle;
\fill[blue] (16,11) -- (16,12) -- (17,12) -- (17,11) -- cycle;
\fill[blue] (16,12) -- (16,13) -- (17,13) -- (17,12) -- cycle;
\fill[blue] (16,13) -- (16,14) -- (17,14) -- (17,13) -- cycle;
\fill[blue] (16,14) -- (16,15) -- (17,15) -- (17,14) -- cycle;
\fill[blue] (16,15) -- (16,16) -- (17,16) -- (17,15) -- cycle;
\fill[blue] (16,16) -- (16,17) -- (17,17) -- (17,16) -- cycle;
\fill[blue] (16,17) -- (16,18) -- (17,18) -- (17,17) -- cycle;
\fill[blue] (16,18) -- (16,19) -- (17,19) -- (17,18) -- cycle;
\fill[blue] (16,19) -- (16,20) -- (17,20) -- (17,19) -- cycle;
\fill[blue] (16,20) -- (16,21) -- (17,21) -- (17,20) -- cycle;
\fill[blue] (16,21) -- (16,22) -- (17,22) -- (17,21) -- cycle;
\fill[blue] (16,22) -- (16,23) -- (17,23) -- (17,22) -- cycle;
\fill[blue] (16,23) -- (16,24) -- (17,24) -- (17,23) -- cycle;
\fill[blue] (16,24) -- (16,25) -- (17,25) -- (17,24) -- cycle;
\fill[blue] (16,25) -- (16,26) -- (17,26) -- (17,25) -- cycle;
\fill[blue] (16,26) -- (16,27) -- (17,27) -- (17,26) -- cycle;
\draw (18,-5) node {$u \sim 0.7$};
\draw[dashed,thick,red]  (20/3,3) -- (20/3,250/9) -- (155/9,250/9) -- (155/9,3) -- cycle;
\end{scope}
\begin{scope}[scale=.1,shift={(264,0)}]
\draw (0,0) -- (32,0) -- (32,32) -- (0,32) -- cycle;
\fill[blue] (7,8) -- (7,9) -- (8,9) -- (8,8) -- cycle;
\fill[blue] (7,9) -- (7,10) -- (8,10) -- (8,9) -- cycle;
\fill[blue] (7,10) -- (7,11) -- (8,11) -- (8,10) -- cycle;
\fill[blue] (7,11) -- (7,12) -- (8,12) -- (8,11) -- cycle;
\fill[blue] (7,12) -- (7,13) -- (8,13) -- (8,12) -- cycle;
\fill[blue] (7,13) -- (7,14) -- (8,14) -- (8,13) -- cycle;
\fill[blue] (7,14) -- (7,15) -- (8,15) -- (8,14) -- cycle;
\fill[blue] (8,7) -- (8,8) -- (9,8) -- (9,7) -- cycle;
\fill[blue] (8,8) -- (8,9) -- (9,9) -- (9,8) -- cycle;
\fill[blue] (8,9) -- (8,10) -- (9,10) -- (9,9) -- cycle;
\fill[blue] (8,10) -- (8,11) -- (9,11) -- (9,10) -- cycle;
\fill[blue] (8,11) -- (8,12) -- (9,12) -- (9,11) -- cycle;
\fill[blue] (8,12) -- (8,13) -- (9,13) -- (9,12) -- cycle;
\fill[blue] (8,13) -- (8,14) -- (9,14) -- (9,13) -- cycle;
\fill[blue] (8,14) -- (8,15) -- (9,15) -- (9,14) -- cycle;
\fill[blue] (9,7) -- (9,8) -- (10,8) -- (10,7) -- cycle;
\fill[blue] (9,8) -- (9,9) -- (10,9) -- (10,8) -- cycle;
\fill[blue] (9,9) -- (9,10) -- (10,10) -- (10,9) -- cycle;
\fill[blue] (9,10) -- (9,11) -- (10,11) -- (10,10) -- cycle;
\fill[blue] (9,11) -- (9,12) -- (10,12) -- (10,11) -- cycle;
\fill[blue] (9,12) -- (9,13) -- (10,13) -- (10,12) -- cycle;
\fill[blue] (9,13) -- (9,14) -- (10,14) -- (10,13) -- cycle;
\fill[blue] (9,14) -- (9,15) -- (10,15) -- (10,14) -- cycle;
\fill[blue] (10,7) -- (10,8) -- (11,8) -- (11,7) -- cycle;
\fill[blue] (10,8) -- (10,9) -- (11,9) -- (11,8) -- cycle;
\fill[blue] (10,9) -- (10,10) -- (11,10) -- (11,9) -- cycle;
\fill[blue] (10,10) -- (10,11) -- (11,11) -- (11,10) -- cycle;
\fill[blue] (10,11) -- (10,12) -- (11,12) -- (11,11) -- cycle;
\fill[blue] (10,12) -- (10,13) -- (11,13) -- (11,12) -- cycle;
\fill[blue] (10,13) -- (10,14) -- (11,14) -- (11,13) -- cycle;
\fill[blue] (10,14) -- (10,15) -- (11,15) -- (11,14) -- cycle;
\fill[blue] (11,7) -- (11,8) -- (12,8) -- (12,7) -- cycle;
\fill[blue] (11,8) -- (11,9) -- (12,9) -- (12,8) -- cycle;
\fill[blue] (11,9) -- (11,10) -- (12,10) -- (12,9) -- cycle;
\fill[blue] (11,10) -- (11,11) -- (12,11) -- (12,10) -- cycle;
\fill[blue] (11,11) -- (11,12) -- (12,12) -- (12,11) -- cycle;
\fill[blue] (11,12) -- (11,13) -- (12,13) -- (12,12) -- cycle;
\fill[blue] (11,13) -- (11,14) -- (12,14) -- (12,13) -- cycle;
\fill[blue] (11,14) -- (11,15) -- (12,15) -- (12,14) -- cycle;
\fill[blue] (12,7) -- (12,8) -- (13,8) -- (13,7) -- cycle;
\fill[blue] (12,8) -- (12,9) -- (13,9) -- (13,8) -- cycle;
\fill[blue] (12,9) -- (12,10) -- (13,10) -- (13,9) -- cycle;
\fill[blue] (12,10) -- (12,11) -- (13,11) -- (13,10) -- cycle;
\fill[blue] (12,11) -- (12,12) -- (13,12) -- (13,11) -- cycle;
\fill[blue] (12,12) -- (12,13) -- (13,13) -- (13,12) -- cycle;
\fill[blue] (12,13) -- (12,14) -- (13,14) -- (13,13) -- cycle;
\fill[blue] (12,14) -- (12,15) -- (13,15) -- (13,14) -- cycle;
\fill[blue] (13,7) -- (13,8) -- (14,8) -- (14,7) -- cycle;
\fill[blue] (13,8) -- (13,9) -- (14,9) -- (14,8) -- cycle;
\fill[blue] (13,9) -- (13,10) -- (14,10) -- (14,9) -- cycle;
\fill[blue] (13,10) -- (13,11) -- (14,11) -- (14,10) -- cycle;
\fill[blue] (13,11) -- (13,12) -- (14,12) -- (14,11) -- cycle;
\fill[blue] (13,12) -- (13,13) -- (14,13) -- (14,12) -- cycle;
\fill[blue] (13,13) -- (13,14) -- (14,14) -- (14,13) -- cycle;
\fill[blue] (13,14) -- (13,15) -- (14,15) -- (14,14) -- cycle;
\fill[blue] (14,7) -- (14,8) -- (15,8) -- (15,7) -- cycle;
\fill[blue] (14,8) -- (14,9) -- (15,9) -- (15,8) -- cycle;
\fill[blue] (14,9) -- (14,10) -- (15,10) -- (15,9) -- cycle;
\fill[blue] (14,10) -- (14,11) -- (15,11) -- (15,10) -- cycle;
\fill[blue] (14,11) -- (14,12) -- (15,12) -- (15,11) -- cycle;
\fill[blue] (14,12) -- (14,13) -- (15,13) -- (15,12) -- cycle;
\fill[blue] (14,13) -- (14,14) -- (15,14) -- (15,13) -- cycle;
\fill[blue] (14,14) -- (14,15) -- (15,15) -- (15,14) -- cycle;
\fill[blue] (15,7) -- (15,8) -- (16,8) -- (16,7) -- cycle;
\fill[blue] (15,8) -- (15,9) -- (16,9) -- (16,8) -- cycle;
\fill[blue] (15,9) -- (15,10) -- (16,10) -- (16,9) -- cycle;
\fill[blue] (15,10) -- (15,11) -- (16,11) -- (16,10) -- cycle;
\fill[blue] (15,11) -- (15,12) -- (16,12) -- (16,11) -- cycle;
\fill[blue] (15,12) -- (15,13) -- (16,13) -- (16,12) -- cycle;
\fill[blue] (15,13) -- (15,14) -- (16,14) -- (16,13) -- cycle;
\fill[blue] (15,14) -- (15,15) -- (16,15) -- (16,14) -- cycle;
\fill[blue] (7,16) -- (7,17) -- (8,17) -- (8,16) -- cycle;
\fill[blue] (7,17) -- (7,18) -- (8,18) -- (8,17) -- cycle;
\fill[blue] (7,18) -- (7,19) -- (8,19) -- (8,18) -- cycle;
\fill[blue] (7,19) -- (7,20) -- (8,20) -- (8,19) -- cycle;
\fill[blue] (7,20) -- (7,21) -- (8,21) -- (8,20) -- cycle;
\fill[blue] (7,21) -- (7,22) -- (8,22) -- (8,21) -- cycle;
\fill[blue] (7,22) -- (7,23) -- (8,23) -- (8,22) -- cycle;
\fill[blue] (7,23) -- (7,24) -- (8,24) -- (8,23) -- cycle;
\fill[blue] (7,24) -- (7,25) -- (8,25) -- (8,24) -- cycle;
\fill[blue] (7,25) -- (7,26) -- (8,26) -- (8,25) -- cycle;
\fill[blue] (7,26) -- (7,27) -- (8,27) -- (8,26) -- cycle;
\fill[blue] (7,27) -- (7,28) -- (8,28) -- (8,27) -- cycle;
\fill[blue] (8,8) -- (8,9) -- (9,9) -- (9,8) -- cycle;
\fill[blue] (8,9) -- (8,10) -- (9,10) -- (9,9) -- cycle;
\fill[blue] (8,10) -- (8,11) -- (9,11) -- (9,10) -- cycle;
\fill[blue] (8,11) -- (8,12) -- (9,12) -- (9,11) -- cycle;
\fill[blue] (8,12) -- (8,13) -- (9,13) -- (9,12) -- cycle;
\fill[blue] (8,13) -- (8,14) -- (9,14) -- (9,13) -- cycle;
\fill[blue] (8,14) -- (8,15) -- (9,15) -- (9,14) -- cycle;
\fill[blue] (8,15) -- (8,16) -- (9,16) -- (9,15) -- cycle;
\fill[blue] (8,16) -- (8,17) -- (9,17) -- (9,16) -- cycle;
\fill[blue] (8,17) -- (8,18) -- (9,18) -- (9,17) -- cycle;
\fill[blue] (8,18) -- (8,19) -- (9,19) -- (9,18) -- cycle;
\fill[blue] (8,19) -- (8,20) -- (9,20) -- (9,19) -- cycle;
\fill[blue] (8,20) -- (8,21) -- (9,21) -- (9,20) -- cycle;
\fill[blue] (8,21) -- (8,22) -- (9,22) -- (9,21) -- cycle;
\fill[blue] (8,22) -- (8,23) -- (9,23) -- (9,22) -- cycle;
\fill[blue] (8,23) -- (8,24) -- (9,24) -- (9,23) -- cycle;
\fill[blue] (8,24) -- (8,25) -- (9,25) -- (9,24) -- cycle;
\fill[blue] (8,25) -- (8,26) -- (9,26) -- (9,25) -- cycle;
\fill[blue] (8,26) -- (8,27) -- (9,27) -- (9,26) -- cycle;
\fill[blue] (8,27) -- (8,28) -- (9,28) -- (9,27) -- cycle;
\fill[blue] (9,8) -- (9,9) -- (10,9) -- (10,8) -- cycle;
\fill[blue] (9,9) -- (9,10) -- (10,10) -- (10,9) -- cycle;
\fill[blue] (9,10) -- (9,11) -- (10,11) -- (10,10) -- cycle;
\fill[blue] (9,11) -- (9,12) -- (10,12) -- (10,11) -- cycle;
\fill[blue] (9,12) -- (9,13) -- (10,13) -- (10,12) -- cycle;
\fill[blue] (9,13) -- (9,14) -- (10,14) -- (10,13) -- cycle;
\fill[blue] (9,14) -- (9,15) -- (10,15) -- (10,14) -- cycle;
\fill[blue] (9,15) -- (9,16) -- (10,16) -- (10,15) -- cycle;
\fill[blue] (9,16) -- (9,17) -- (10,17) -- (10,16) -- cycle;
\fill[blue] (9,17) -- (9,18) -- (10,18) -- (10,17) -- cycle;
\fill[blue] (9,18) -- (9,19) -- (10,19) -- (10,18) -- cycle;
\fill[blue] (9,19) -- (9,20) -- (10,20) -- (10,19) -- cycle;
\fill[blue] (9,20) -- (9,21) -- (10,21) -- (10,20) -- cycle;
\fill[blue] (9,21) -- (9,22) -- (10,22) -- (10,21) -- cycle;
\fill[blue] (9,22) -- (9,23) -- (10,23) -- (10,22) -- cycle;
\fill[blue] (9,23) -- (9,24) -- (10,24) -- (10,23) -- cycle;
\fill[blue] (9,24) -- (9,25) -- (10,25) -- (10,24) -- cycle;
\fill[blue] (9,25) -- (9,26) -- (10,26) -- (10,25) -- cycle;
\fill[blue] (9,26) -- (9,27) -- (10,27) -- (10,26) -- cycle;
\fill[blue] (9,27) -- (9,28) -- (10,28) -- (10,27) -- cycle;
\fill[blue] (10,8) -- (10,9) -- (11,9) -- (11,8) -- cycle;
\fill[blue] (10,9) -- (10,10) -- (11,10) -- (11,9) -- cycle;
\fill[blue] (10,10) -- (10,11) -- (11,11) -- (11,10) -- cycle;
\fill[blue] (10,11) -- (10,12) -- (11,12) -- (11,11) -- cycle;
\fill[blue] (10,12) -- (10,13) -- (11,13) -- (11,12) -- cycle;
\fill[blue] (10,13) -- (10,14) -- (11,14) -- (11,13) -- cycle;
\fill[blue] (10,14) -- (10,15) -- (11,15) -- (11,14) -- cycle;
\fill[blue] (10,15) -- (10,16) -- (11,16) -- (11,15) -- cycle;
\fill[blue] (10,16) -- (10,17) -- (11,17) -- (11,16) -- cycle;
\fill[blue] (10,17) -- (10,18) -- (11,18) -- (11,17) -- cycle;
\fill[blue] (10,18) -- (10,19) -- (11,19) -- (11,18) -- cycle;
\fill[blue] (10,19) -- (10,20) -- (11,20) -- (11,19) -- cycle;
\fill[blue] (10,20) -- (10,21) -- (11,21) -- (11,20) -- cycle;
\fill[blue] (10,21) -- (10,22) -- (11,22) -- (11,21) -- cycle;
\fill[blue] (10,22) -- (10,23) -- (11,23) -- (11,22) -- cycle;
\fill[blue] (10,23) -- (10,24) -- (11,24) -- (11,23) -- cycle;
\fill[blue] (10,24) -- (10,25) -- (11,25) -- (11,24) -- cycle;
\fill[blue] (10,25) -- (10,26) -- (11,26) -- (11,25) -- cycle;
\fill[blue] (10,26) -- (10,27) -- (11,27) -- (11,26) -- cycle;
\fill[blue] (10,27) -- (10,28) -- (11,28) -- (11,27) -- cycle;
\fill[blue] (11,8) -- (11,9) -- (12,9) -- (12,8) -- cycle;
\fill[blue] (11,9) -- (11,10) -- (12,10) -- (12,9) -- cycle;
\fill[blue] (11,10) -- (11,11) -- (12,11) -- (12,10) -- cycle;
\fill[blue] (11,11) -- (11,12) -- (12,12) -- (12,11) -- cycle;
\fill[blue] (11,12) -- (11,13) -- (12,13) -- (12,12) -- cycle;
\fill[blue] (11,13) -- (11,14) -- (12,14) -- (12,13) -- cycle;
\fill[blue] (11,14) -- (11,15) -- (12,15) -- (12,14) -- cycle;
\fill[blue] (11,15) -- (11,16) -- (12,16) -- (12,15) -- cycle;
\fill[blue] (11,16) -- (11,17) -- (12,17) -- (12,16) -- cycle;
\fill[blue] (11,17) -- (11,18) -- (12,18) -- (12,17) -- cycle;
\fill[blue] (11,18) -- (11,19) -- (12,19) -- (12,18) -- cycle;
\fill[blue] (11,19) -- (11,20) -- (12,20) -- (12,19) -- cycle;
\fill[blue] (11,20) -- (11,21) -- (12,21) -- (12,20) -- cycle;
\fill[blue] (11,21) -- (11,22) -- (12,22) -- (12,21) -- cycle;
\fill[blue] (11,22) -- (11,23) -- (12,23) -- (12,22) -- cycle;
\fill[blue] (11,23) -- (11,24) -- (12,24) -- (12,23) -- cycle;
\fill[blue] (11,24) -- (11,25) -- (12,25) -- (12,24) -- cycle;
\fill[blue] (11,25) -- (11,26) -- (12,26) -- (12,25) -- cycle;
\fill[blue] (11,26) -- (11,27) -- (12,27) -- (12,26) -- cycle;
\fill[blue] (11,27) -- (11,28) -- (12,28) -- (12,27) -- cycle;
\fill[blue] (12,8) -- (12,9) -- (13,9) -- (13,8) -- cycle;
\fill[blue] (12,9) -- (12,10) -- (13,10) -- (13,9) -- cycle;
\fill[blue] (12,10) -- (12,11) -- (13,11) -- (13,10) -- cycle;
\fill[blue] (12,11) -- (12,12) -- (13,12) -- (13,11) -- cycle;
\fill[blue] (12,12) -- (12,13) -- (13,13) -- (13,12) -- cycle;
\fill[blue] (12,13) -- (12,14) -- (13,14) -- (13,13) -- cycle;
\fill[blue] (12,14) -- (12,15) -- (13,15) -- (13,14) -- cycle;
\fill[blue] (12,15) -- (12,16) -- (13,16) -- (13,15) -- cycle;
\fill[blue] (12,16) -- (12,17) -- (13,17) -- (13,16) -- cycle;
\fill[blue] (12,17) -- (12,18) -- (13,18) -- (13,17) -- cycle;
\fill[blue] (12,18) -- (12,19) -- (13,19) -- (13,18) -- cycle;
\fill[blue] (12,19) -- (12,20) -- (13,20) -- (13,19) -- cycle;
\fill[blue] (12,20) -- (12,21) -- (13,21) -- (13,20) -- cycle;
\fill[blue] (12,21) -- (12,22) -- (13,22) -- (13,21) -- cycle;
\fill[blue] (12,22) -- (12,23) -- (13,23) -- (13,22) -- cycle;
\fill[blue] (12,23) -- (12,24) -- (13,24) -- (13,23) -- cycle;
\fill[blue] (12,24) -- (12,25) -- (13,25) -- (13,24) -- cycle;
\fill[blue] (12,25) -- (12,26) -- (13,26) -- (13,25) -- cycle;
\fill[blue] (12,26) -- (12,27) -- (13,27) -- (13,26) -- cycle;
\fill[blue] (12,27) -- (12,28) -- (13,28) -- (13,27) -- cycle;
\fill[blue] (13,8) -- (13,9) -- (14,9) -- (14,8) -- cycle;
\fill[blue] (13,9) -- (13,10) -- (14,10) -- (14,9) -- cycle;
\fill[blue] (13,10) -- (13,11) -- (14,11) -- (14,10) -- cycle;
\fill[blue] (13,11) -- (13,12) -- (14,12) -- (14,11) -- cycle;
\fill[blue] (13,12) -- (13,13) -- (14,13) -- (14,12) -- cycle;
\fill[blue] (13,13) -- (13,14) -- (14,14) -- (14,13) -- cycle;
\fill[blue] (13,14) -- (13,15) -- (14,15) -- (14,14) -- cycle;
\fill[blue] (13,15) -- (13,16) -- (14,16) -- (14,15) -- cycle;
\fill[blue] (13,16) -- (13,17) -- (14,17) -- (14,16) -- cycle;
\fill[blue] (13,17) -- (13,18) -- (14,18) -- (14,17) -- cycle;
\fill[blue] (13,18) -- (13,19) -- (14,19) -- (14,18) -- cycle;
\fill[blue] (13,19) -- (13,20) -- (14,20) -- (14,19) -- cycle;
\fill[blue] (13,20) -- (13,21) -- (14,21) -- (14,20) -- cycle;
\fill[blue] (13,21) -- (13,22) -- (14,22) -- (14,21) -- cycle;
\fill[blue] (13,22) -- (13,23) -- (14,23) -- (14,22) -- cycle;
\fill[blue] (13,23) -- (13,24) -- (14,24) -- (14,23) -- cycle;
\fill[blue] (13,24) -- (13,25) -- (14,25) -- (14,24) -- cycle;
\fill[blue] (13,25) -- (13,26) -- (14,26) -- (14,25) -- cycle;
\fill[blue] (13,26) -- (13,27) -- (14,27) -- (14,26) -- cycle;
\fill[blue] (13,27) -- (13,28) -- (14,28) -- (14,27) -- cycle;
\fill[blue] (14,5) -- (14,6) -- (15,6) -- (15,5) -- cycle;
\fill[blue] (14,6) -- (14,7) -- (15,7) -- (15,6) -- cycle;
\fill[blue] (14,7) -- (14,8) -- (15,8) -- (15,7) -- cycle;
\fill[blue] (14,8) -- (14,9) -- (15,9) -- (15,8) -- cycle;
\fill[blue] (14,9) -- (14,10) -- (15,10) -- (15,9) -- cycle;
\fill[blue] (14,10) -- (14,11) -- (15,11) -- (15,10) -- cycle;
\fill[blue] (14,11) -- (14,12) -- (15,12) -- (15,11) -- cycle;
\fill[blue] (14,12) -- (14,13) -- (15,13) -- (15,12) -- cycle;
\fill[blue] (14,13) -- (14,14) -- (15,14) -- (15,13) -- cycle;
\fill[blue] (14,14) -- (14,15) -- (15,15) -- (15,14) -- cycle;
\fill[blue] (14,15) -- (14,16) -- (15,16) -- (15,15) -- cycle;
\fill[blue] (14,16) -- (14,17) -- (15,17) -- (15,16) -- cycle;
\fill[blue] (14,17) -- (14,18) -- (15,18) -- (15,17) -- cycle;
\fill[blue] (14,18) -- (14,19) -- (15,19) -- (15,18) -- cycle;
\fill[blue] (14,19) -- (14,20) -- (15,20) -- (15,19) -- cycle;
\fill[blue] (14,20) -- (14,21) -- (15,21) -- (15,20) -- cycle;
\fill[blue] (14,21) -- (14,22) -- (15,22) -- (15,21) -- cycle;
\fill[blue] (14,22) -- (14,23) -- (15,23) -- (15,22) -- cycle;
\fill[blue] (14,23) -- (14,24) -- (15,24) -- (15,23) -- cycle;
\fill[blue] (14,24) -- (14,25) -- (15,25) -- (15,24) -- cycle;
\fill[blue] (14,25) -- (14,26) -- (15,26) -- (15,25) -- cycle;
\fill[blue] (14,26) -- (14,27) -- (15,27) -- (15,26) -- cycle;
\fill[blue] (14,27) -- (14,28) -- (15,28) -- (15,27) -- cycle;
\fill[blue] (15,4) -- (15,5) -- (16,5) -- (16,4) -- cycle;
\fill[blue] (15,5) -- (15,6) -- (16,6) -- (16,5) -- cycle;
\fill[blue] (15,6) -- (15,7) -- (16,7) -- (16,6) -- cycle;
\fill[blue] (15,7) -- (15,8) -- (16,8) -- (16,7) -- cycle;
\fill[blue] (15,8) -- (15,9) -- (16,9) -- (16,8) -- cycle;
\fill[blue] (15,9) -- (15,10) -- (16,10) -- (16,9) -- cycle;
\fill[blue] (15,10) -- (15,11) -- (16,11) -- (16,10) -- cycle;
\fill[blue] (15,11) -- (15,12) -- (16,12) -- (16,11) -- cycle;
\fill[blue] (15,12) -- (15,13) -- (16,13) -- (16,12) -- cycle;
\fill[blue] (15,13) -- (15,14) -- (16,14) -- (16,13) -- cycle;
\fill[blue] (15,14) -- (15,15) -- (16,15) -- (16,14) -- cycle;
\fill[blue] (15,15) -- (15,16) -- (16,16) -- (16,15) -- cycle;
\fill[blue] (15,16) -- (15,17) -- (16,17) -- (16,16) -- cycle;
\fill[blue] (15,17) -- (15,18) -- (16,18) -- (16,17) -- cycle;
\fill[blue] (15,18) -- (15,19) -- (16,19) -- (16,18) -- cycle;
\fill[blue] (15,19) -- (15,20) -- (16,20) -- (16,19) -- cycle;
\fill[blue] (15,20) -- (15,21) -- (16,21) -- (16,20) -- cycle;
\fill[blue] (15,21) -- (15,22) -- (16,22) -- (16,21) -- cycle;
\fill[blue] (15,22) -- (15,23) -- (16,23) -- (16,22) -- cycle;
\fill[blue] (15,23) -- (15,24) -- (16,24) -- (16,23) -- cycle;
\fill[blue] (15,24) -- (15,25) -- (16,25) -- (16,24) -- cycle;
\fill[blue] (15,25) -- (15,26) -- (16,26) -- (16,25) -- cycle;
\fill[blue] (15,26) -- (15,27) -- (16,27) -- (16,26) -- cycle;
\fill[blue] (15,27) -- (15,28) -- (16,28) -- (16,27) -- cycle;
\draw (18,-5) node {$u \sim 0.8$};
\draw[dashed,thick,red]  (22/3,3) -- (22/3,260/9) -- (145/9,260/9) -- (145/9,3) -- cycle;
\end{scope}
\begin{scope}[scale=.1,shift={(297,0)}]
\draw (0,0) -- (32,0) -- (32,32) -- (0,32) -- cycle;
\fill[blue] (8,8) -- (8,9) -- (9,9) -- (9,8) -- cycle;
\fill[blue] (8,9) -- (8,10) -- (9,10) -- (9,9) -- cycle;
\fill[blue] (8,10) -- (8,11) -- (9,11) -- (9,10) -- cycle;
\fill[blue] (8,11) -- (8,12) -- (9,12) -- (9,11) -- cycle;
\fill[blue] (8,12) -- (8,13) -- (9,13) -- (9,12) -- cycle;
\fill[blue] (8,13) -- (8,14) -- (9,14) -- (9,13) -- cycle;
\fill[blue] (8,14) -- (8,15) -- (9,15) -- (9,14) -- cycle;
\fill[blue] (9,7) -- (9,8) -- (10,8) -- (10,7) -- cycle;
\fill[blue] (9,8) -- (9,9) -- (10,9) -- (10,8) -- cycle;
\fill[blue] (9,9) -- (9,10) -- (10,10) -- (10,9) -- cycle;
\fill[blue] (9,10) -- (9,11) -- (10,11) -- (10,10) -- cycle;
\fill[blue] (9,11) -- (9,12) -- (10,12) -- (10,11) -- cycle;
\fill[blue] (9,12) -- (9,13) -- (10,13) -- (10,12) -- cycle;
\fill[blue] (9,13) -- (9,14) -- (10,14) -- (10,13) -- cycle;
\fill[blue] (9,14) -- (9,15) -- (10,15) -- (10,14) -- cycle;
\fill[blue] (10,7) -- (10,8) -- (11,8) -- (11,7) -- cycle;
\fill[blue] (10,8) -- (10,9) -- (11,9) -- (11,8) -- cycle;
\fill[blue] (10,9) -- (10,10) -- (11,10) -- (11,9) -- cycle;
\fill[blue] (10,10) -- (10,11) -- (11,11) -- (11,10) -- cycle;
\fill[blue] (10,11) -- (10,12) -- (11,12) -- (11,11) -- cycle;
\fill[blue] (10,12) -- (10,13) -- (11,13) -- (11,12) -- cycle;
\fill[blue] (10,13) -- (10,14) -- (11,14) -- (11,13) -- cycle;
\fill[blue] (10,14) -- (10,15) -- (11,15) -- (11,14) -- cycle;
\fill[blue] (11,7) -- (11,8) -- (12,8) -- (12,7) -- cycle;
\fill[blue] (11,8) -- (11,9) -- (12,9) -- (12,8) -- cycle;
\fill[blue] (11,9) -- (11,10) -- (12,10) -- (12,9) -- cycle;
\fill[blue] (11,10) -- (11,11) -- (12,11) -- (12,10) -- cycle;
\fill[blue] (11,11) -- (11,12) -- (12,12) -- (12,11) -- cycle;
\fill[blue] (11,12) -- (11,13) -- (12,13) -- (12,12) -- cycle;
\fill[blue] (11,13) -- (11,14) -- (12,14) -- (12,13) -- cycle;
\fill[blue] (11,14) -- (11,15) -- (12,15) -- (12,14) -- cycle;
\fill[blue] (12,7) -- (12,8) -- (13,8) -- (13,7) -- cycle;
\fill[blue] (12,8) -- (12,9) -- (13,9) -- (13,8) -- cycle;
\fill[blue] (12,9) -- (12,10) -- (13,10) -- (13,9) -- cycle;
\fill[blue] (12,10) -- (12,11) -- (13,11) -- (13,10) -- cycle;
\fill[blue] (12,11) -- (12,12) -- (13,12) -- (13,11) -- cycle;
\fill[blue] (12,12) -- (12,13) -- (13,13) -- (13,12) -- cycle;
\fill[blue] (12,13) -- (12,14) -- (13,14) -- (13,13) -- cycle;
\fill[blue] (12,14) -- (12,15) -- (13,15) -- (13,14) -- cycle;
\fill[blue] (13,7) -- (13,8) -- (14,8) -- (14,7) -- cycle;
\fill[blue] (13,8) -- (13,9) -- (14,9) -- (14,8) -- cycle;
\fill[blue] (13,9) -- (13,10) -- (14,10) -- (14,9) -- cycle;
\fill[blue] (13,10) -- (13,11) -- (14,11) -- (14,10) -- cycle;
\fill[blue] (13,11) -- (13,12) -- (14,12) -- (14,11) -- cycle;
\fill[blue] (13,12) -- (13,13) -- (14,13) -- (14,12) -- cycle;
\fill[blue] (13,13) -- (13,14) -- (14,14) -- (14,13) -- cycle;
\fill[blue] (13,14) -- (13,15) -- (14,15) -- (14,14) -- cycle;
\fill[blue] (14,7) -- (14,8) -- (15,8) -- (15,7) -- cycle;
\fill[blue] (14,8) -- (14,9) -- (15,9) -- (15,8) -- cycle;
\fill[blue] (14,9) -- (14,10) -- (15,10) -- (15,9) -- cycle;
\fill[blue] (14,10) -- (14,11) -- (15,11) -- (15,10) -- cycle;
\fill[blue] (14,11) -- (14,12) -- (15,12) -- (15,11) -- cycle;
\fill[blue] (14,12) -- (14,13) -- (15,13) -- (15,12) -- cycle;
\fill[blue] (14,13) -- (14,14) -- (15,14) -- (15,13) -- cycle;
\fill[blue] (14,14) -- (14,15) -- (15,15) -- (15,14) -- cycle;
\fill[blue] (8,8) -- (8,9) -- (9,9) -- (9,8) -- cycle;
\fill[blue] (8,9) -- (8,10) -- (9,10) -- (9,9) -- cycle;
\fill[blue] (8,10) -- (8,11) -- (9,11) -- (9,10) -- cycle;
\fill[blue] (8,11) -- (8,12) -- (9,12) -- (9,11) -- cycle;
\fill[blue] (8,12) -- (8,13) -- (9,13) -- (9,12) -- cycle;
\fill[blue] (8,13) -- (8,14) -- (9,14) -- (9,13) -- cycle;
\fill[blue] (8,14) -- (8,15) -- (9,15) -- (9,14) -- cycle;
\fill[blue] (8,15) -- (8,16) -- (9,16) -- (9,15) -- cycle;
\fill[blue] (8,16) -- (8,17) -- (9,17) -- (9,16) -- cycle;
\fill[blue] (8,17) -- (8,18) -- (9,18) -- (9,17) -- cycle;
\fill[blue] (8,18) -- (8,19) -- (9,19) -- (9,18) -- cycle;
\fill[blue] (8,19) -- (8,20) -- (9,20) -- (9,19) -- cycle;
\fill[blue] (8,20) -- (8,21) -- (9,21) -- (9,20) -- cycle;
\fill[blue] (8,21) -- (8,22) -- (9,22) -- (9,21) -- cycle;
\fill[blue] (8,22) -- (8,23) -- (9,23) -- (9,22) -- cycle;
\fill[blue] (8,23) -- (8,24) -- (9,24) -- (9,23) -- cycle;
\fill[blue] (8,24) -- (8,25) -- (9,25) -- (9,24) -- cycle;
\fill[blue] (8,25) -- (8,26) -- (9,26) -- (9,25) -- cycle;
\fill[blue] (8,26) -- (8,27) -- (9,27) -- (9,26) -- cycle;
\fill[blue] (8,27) -- (8,28) -- (9,28) -- (9,27) -- cycle;
\fill[blue] (8,28) -- (8,29) -- (9,29) -- (9,28) -- cycle;
\fill[blue] (8,29) -- (8,30) -- (9,30) -- (9,29) -- cycle;
\fill[blue] (9,8) -- (9,9) -- (10,9) -- (10,8) -- cycle;
\fill[blue] (9,9) -- (9,10) -- (10,10) -- (10,9) -- cycle;
\fill[blue] (9,10) -- (9,11) -- (10,11) -- (10,10) -- cycle;
\fill[blue] (9,11) -- (9,12) -- (10,12) -- (10,11) -- cycle;
\fill[blue] (9,12) -- (9,13) -- (10,13) -- (10,12) -- cycle;
\fill[blue] (9,13) -- (9,14) -- (10,14) -- (10,13) -- cycle;
\fill[blue] (9,14) -- (9,15) -- (10,15) -- (10,14) -- cycle;
\fill[blue] (9,15) -- (9,16) -- (10,16) -- (10,15) -- cycle;
\fill[blue] (9,16) -- (9,17) -- (10,17) -- (10,16) -- cycle;
\fill[blue] (9,17) -- (9,18) -- (10,18) -- (10,17) -- cycle;
\fill[blue] (9,18) -- (9,19) -- (10,19) -- (10,18) -- cycle;
\fill[blue] (9,19) -- (9,20) -- (10,20) -- (10,19) -- cycle;
\fill[blue] (9,20) -- (9,21) -- (10,21) -- (10,20) -- cycle;
\fill[blue] (9,21) -- (9,22) -- (10,22) -- (10,21) -- cycle;
\fill[blue] (9,22) -- (9,23) -- (10,23) -- (10,22) -- cycle;
\fill[blue] (9,23) -- (9,24) -- (10,24) -- (10,23) -- cycle;
\fill[blue] (9,24) -- (9,25) -- (10,25) -- (10,24) -- cycle;
\fill[blue] (9,25) -- (9,26) -- (10,26) -- (10,25) -- cycle;
\fill[blue] (9,26) -- (9,27) -- (10,27) -- (10,26) -- cycle;
\fill[blue] (9,27) -- (9,28) -- (10,28) -- (10,27) -- cycle;
\fill[blue] (9,28) -- (9,29) -- (10,29) -- (10,28) -- cycle;
\fill[blue] (9,29) -- (9,30) -- (10,30) -- (10,29) -- cycle;
\fill[blue] (10,8) -- (10,9) -- (11,9) -- (11,8) -- cycle;
\fill[blue] (10,9) -- (10,10) -- (11,10) -- (11,9) -- cycle;
\fill[blue] (10,10) -- (10,11) -- (11,11) -- (11,10) -- cycle;
\fill[blue] (10,11) -- (10,12) -- (11,12) -- (11,11) -- cycle;
\fill[blue] (10,12) -- (10,13) -- (11,13) -- (11,12) -- cycle;
\fill[blue] (10,13) -- (10,14) -- (11,14) -- (11,13) -- cycle;
\fill[blue] (10,14) -- (10,15) -- (11,15) -- (11,14) -- cycle;
\fill[blue] (10,15) -- (10,16) -- (11,16) -- (11,15) -- cycle;
\fill[blue] (10,16) -- (10,17) -- (11,17) -- (11,16) -- cycle;
\fill[blue] (10,17) -- (10,18) -- (11,18) -- (11,17) -- cycle;
\fill[blue] (10,18) -- (10,19) -- (11,19) -- (11,18) -- cycle;
\fill[blue] (10,19) -- (10,20) -- (11,20) -- (11,19) -- cycle;
\fill[blue] (10,20) -- (10,21) -- (11,21) -- (11,20) -- cycle;
\fill[blue] (10,21) -- (10,22) -- (11,22) -- (11,21) -- cycle;
\fill[blue] (10,22) -- (10,23) -- (11,23) -- (11,22) -- cycle;
\fill[blue] (10,23) -- (10,24) -- (11,24) -- (11,23) -- cycle;
\fill[blue] (10,24) -- (10,25) -- (11,25) -- (11,24) -- cycle;
\fill[blue] (10,25) -- (10,26) -- (11,26) -- (11,25) -- cycle;
\fill[blue] (10,26) -- (10,27) -- (11,27) -- (11,26) -- cycle;
\fill[blue] (10,27) -- (10,28) -- (11,28) -- (11,27) -- cycle;
\fill[blue] (10,28) -- (10,29) -- (11,29) -- (11,28) -- cycle;
\fill[blue] (10,29) -- (10,30) -- (11,30) -- (11,29) -- cycle;
\fill[blue] (11,7) -- (11,8) -- (12,8) -- (12,7) -- cycle;
\fill[blue] (11,8) -- (11,9) -- (12,9) -- (12,8) -- cycle;
\fill[blue] (11,9) -- (11,10) -- (12,10) -- (12,9) -- cycle;
\fill[blue] (11,10) -- (11,11) -- (12,11) -- (12,10) -- cycle;
\fill[blue] (11,11) -- (11,12) -- (12,12) -- (12,11) -- cycle;
\fill[blue] (11,12) -- (11,13) -- (12,13) -- (12,12) -- cycle;
\fill[blue] (11,13) -- (11,14) -- (12,14) -- (12,13) -- cycle;
\fill[blue] (11,14) -- (11,15) -- (12,15) -- (12,14) -- cycle;
\fill[blue] (11,15) -- (11,16) -- (12,16) -- (12,15) -- cycle;
\fill[blue] (11,16) -- (11,17) -- (12,17) -- (12,16) -- cycle;
\fill[blue] (11,17) -- (11,18) -- (12,18) -- (12,17) -- cycle;
\fill[blue] (11,18) -- (11,19) -- (12,19) -- (12,18) -- cycle;
\fill[blue] (11,19) -- (11,20) -- (12,20) -- (12,19) -- cycle;
\fill[blue] (11,20) -- (11,21) -- (12,21) -- (12,20) -- cycle;
\fill[blue] (11,21) -- (11,22) -- (12,22) -- (12,21) -- cycle;
\fill[blue] (11,22) -- (11,23) -- (12,23) -- (12,22) -- cycle;
\fill[blue] (11,23) -- (11,24) -- (12,24) -- (12,23) -- cycle;
\fill[blue] (11,24) -- (11,25) -- (12,25) -- (12,24) -- cycle;
\fill[blue] (11,25) -- (11,26) -- (12,26) -- (12,25) -- cycle;
\fill[blue] (11,26) -- (11,27) -- (12,27) -- (12,26) -- cycle;
\fill[blue] (11,27) -- (11,28) -- (12,28) -- (12,27) -- cycle;
\fill[blue] (11,28) -- (11,29) -- (12,29) -- (12,28) -- cycle;
\fill[blue] (11,29) -- (11,30) -- (12,30) -- (12,29) -- cycle;
\fill[blue] (12,3) -- (12,4) -- (13,4) -- (13,3) -- cycle;
\fill[blue] (12,4) -- (12,5) -- (13,5) -- (13,4) -- cycle;
\fill[blue] (12,5) -- (12,6) -- (13,6) -- (13,5) -- cycle;
\fill[blue] (12,6) -- (12,7) -- (13,7) -- (13,6) -- cycle;
\fill[blue] (12,7) -- (12,8) -- (13,8) -- (13,7) -- cycle;
\fill[blue] (12,8) -- (12,9) -- (13,9) -- (13,8) -- cycle;
\fill[blue] (12,9) -- (12,10) -- (13,10) -- (13,9) -- cycle;
\fill[blue] (12,10) -- (12,11) -- (13,11) -- (13,10) -- cycle;
\fill[blue] (12,11) -- (12,12) -- (13,12) -- (13,11) -- cycle;
\fill[blue] (12,12) -- (12,13) -- (13,13) -- (13,12) -- cycle;
\fill[blue] (12,13) -- (12,14) -- (13,14) -- (13,13) -- cycle;
\fill[blue] (12,14) -- (12,15) -- (13,15) -- (13,14) -- cycle;
\fill[blue] (12,15) -- (12,16) -- (13,16) -- (13,15) -- cycle;
\fill[blue] (12,16) -- (12,17) -- (13,17) -- (13,16) -- cycle;
\fill[blue] (12,17) -- (12,18) -- (13,18) -- (13,17) -- cycle;
\fill[blue] (12,18) -- (12,19) -- (13,19) -- (13,18) -- cycle;
\fill[blue] (12,19) -- (12,20) -- (13,20) -- (13,19) -- cycle;
\fill[blue] (12,20) -- (12,21) -- (13,21) -- (13,20) -- cycle;
\fill[blue] (12,21) -- (12,22) -- (13,22) -- (13,21) -- cycle;
\fill[blue] (12,22) -- (12,23) -- (13,23) -- (13,22) -- cycle;
\fill[blue] (12,23) -- (12,24) -- (13,24) -- (13,23) -- cycle;
\fill[blue] (12,24) -- (12,25) -- (13,25) -- (13,24) -- cycle;
\fill[blue] (12,25) -- (12,26) -- (13,26) -- (13,25) -- cycle;
\fill[blue] (12,26) -- (12,27) -- (13,27) -- (13,26) -- cycle;
\fill[blue] (12,27) -- (12,28) -- (13,28) -- (13,27) -- cycle;
\fill[blue] (12,28) -- (12,29) -- (13,29) -- (13,28) -- cycle;
\fill[blue] (12,29) -- (12,30) -- (13,30) -- (13,29) -- cycle;
\fill[blue] (13,3) -- (13,4) -- (14,4) -- (14,3) -- cycle;
\fill[blue] (13,4) -- (13,5) -- (14,5) -- (14,4) -- cycle;
\fill[blue] (13,5) -- (13,6) -- (14,6) -- (14,5) -- cycle;
\fill[blue] (13,6) -- (13,7) -- (14,7) -- (14,6) -- cycle;
\fill[blue] (13,7) -- (13,8) -- (14,8) -- (14,7) -- cycle;
\fill[blue] (13,8) -- (13,9) -- (14,9) -- (14,8) -- cycle;
\fill[blue] (13,9) -- (13,10) -- (14,10) -- (14,9) -- cycle;
\fill[blue] (13,10) -- (13,11) -- (14,11) -- (14,10) -- cycle;
\fill[blue] (13,11) -- (13,12) -- (14,12) -- (14,11) -- cycle;
\fill[blue] (13,12) -- (13,13) -- (14,13) -- (14,12) -- cycle;
\fill[blue] (13,13) -- (13,14) -- (14,14) -- (14,13) -- cycle;
\fill[blue] (13,14) -- (13,15) -- (14,15) -- (14,14) -- cycle;
\fill[blue] (13,15) -- (13,16) -- (14,16) -- (14,15) -- cycle;
\fill[blue] (13,16) -- (13,17) -- (14,17) -- (14,16) -- cycle;
\fill[blue] (13,17) -- (13,18) -- (14,18) -- (14,17) -- cycle;
\fill[blue] (13,18) -- (13,19) -- (14,19) -- (14,18) -- cycle;
\fill[blue] (13,19) -- (13,20) -- (14,20) -- (14,19) -- cycle;
\fill[blue] (13,20) -- (13,21) -- (14,21) -- (14,20) -- cycle;
\fill[blue] (13,21) -- (13,22) -- (14,22) -- (14,21) -- cycle;
\fill[blue] (13,22) -- (13,23) -- (14,23) -- (14,22) -- cycle;
\fill[blue] (13,23) -- (13,24) -- (14,24) -- (14,23) -- cycle;
\fill[blue] (13,24) -- (13,25) -- (14,25) -- (14,24) -- cycle;
\fill[blue] (13,25) -- (13,26) -- (14,26) -- (14,25) -- cycle;
\fill[blue] (13,26) -- (13,27) -- (14,27) -- (14,26) -- cycle;
\fill[blue] (13,27) -- (13,28) -- (14,28) -- (14,27) -- cycle;
\fill[blue] (13,28) -- (13,29) -- (14,29) -- (14,28) -- cycle;
\fill[blue] (13,29) -- (13,30) -- (14,30) -- (14,29) -- cycle;
\fill[blue] (14,3) -- (14,4) -- (15,4) -- (15,3) -- cycle;
\fill[blue] (14,4) -- (14,5) -- (15,5) -- (15,4) -- cycle;
\fill[blue] (14,5) -- (14,6) -- (15,6) -- (15,5) -- cycle;
\fill[blue] (14,6) -- (14,7) -- (15,7) -- (15,6) -- cycle;
\fill[blue] (14,7) -- (14,8) -- (15,8) -- (15,7) -- cycle;
\fill[blue] (14,8) -- (14,9) -- (15,9) -- (15,8) -- cycle;
\fill[blue] (14,9) -- (14,10) -- (15,10) -- (15,9) -- cycle;
\fill[blue] (14,10) -- (14,11) -- (15,11) -- (15,10) -- cycle;
\fill[blue] (14,11) -- (14,12) -- (15,12) -- (15,11) -- cycle;
\fill[blue] (14,12) -- (14,13) -- (15,13) -- (15,12) -- cycle;
\fill[blue] (14,13) -- (14,14) -- (15,14) -- (15,13) -- cycle;
\fill[blue] (14,14) -- (14,15) -- (15,15) -- (15,14) -- cycle;
\fill[blue] (14,15) -- (14,16) -- (15,16) -- (15,15) -- cycle;
\fill[blue] (14,16) -- (14,17) -- (15,17) -- (15,16) -- cycle;
\fill[blue] (14,17) -- (14,18) -- (15,18) -- (15,17) -- cycle;
\fill[blue] (14,18) -- (14,19) -- (15,19) -- (15,18) -- cycle;
\fill[blue] (14,19) -- (14,20) -- (15,20) -- (15,19) -- cycle;
\fill[blue] (14,20) -- (14,21) -- (15,21) -- (15,20) -- cycle;
\fill[blue] (14,21) -- (14,22) -- (15,22) -- (15,21) -- cycle;
\fill[blue] (14,22) -- (14,23) -- (15,23) -- (15,22) -- cycle;
\fill[blue] (14,23) -- (14,24) -- (15,24) -- (15,23) -- cycle;
\fill[blue] (14,24) -- (14,25) -- (15,25) -- (15,24) -- cycle;
\fill[blue] (14,25) -- (14,26) -- (15,26) -- (15,25) -- cycle;
\fill[blue] (14,26) -- (14,27) -- (15,27) -- (15,26) -- cycle;
\fill[blue] (14,27) -- (14,28) -- (15,28) -- (15,27) -- cycle;
\fill[blue] (14,28) -- (14,29) -- (15,29) -- (15,28) -- cycle;
\fill[blue] (14,29) -- (14,30) -- (15,30) -- (15,29) -- cycle;
\draw (18,-5) node {$u \sim 0.9$};
\draw[dashed,thick,red]  (8,3) -- (8,30) -- (15,30) -- (15,3) -- cycle;
\end{scope}
\end{tikzpicture}

